Light Hadron Spectrum and Quark Masses from Quenched Lattice QCD

We present details of simulations for the light hadron spectrum in quenched QCD carried out on the CP-PACS parallel computer. Simulations are made with the Wilson quark action and the plaquette gauge action on 32^3x56 - 64^3x112 lattices at four lattice spacings (a \approx 0.1-0.05 fm) and the spatial extent of 3 fm. Hadronic observables are calculated at five quark masses (m_{PS}/m_V \approx 0.75 - 0.4), assuming the u and d quarks being degenerate but treating the s quark separately. We find that the presence of quenched chiral singularities is supported from an analysis of the pseudoscalar meson data. We take m_\pi, m_\rho and m_K (or m_\phi) as input. After chiral and continuum extrapolations, the agreement of the calculated mass spectrum with experiment is at a 10% level. In comparison with the statistical accuracy of 1-3% and systematic errors of at most 1.7% we have achieved, this demonstrates a failure of the quenched approximation for the hadron spectrum: the meson hyperfine splitting is too small, and the octet masses and the decuplet mass splittings are both smaller than experiment. Light quark masses are calculated using two definitions: the conventional one and the one based on the axial-vector Ward identity. The two results converge toward the continuum limit, yielding m_{ud}=4.29(14)^{+0.51}_{-0.79} MeV. The s quark mass depends on the strange hadron mass chosen for input: m_s = 113.8(2.3)^{+5.8}_{-2.9} MeV from m_K and m_s = 142.3(5.8)^{+22.0}_{-0} MeV from m_\phi, indicating again a failure of the quenched approximation. We obtain \Lambda_{\bar{MS}}^{(0)}= 219.5(5.4) MeV. An O(10%) deviation from experiment is observed in the pseudoscalar meson decay constants.

==> (inline-0) <==
\begin{tabular}{lccccccc}
$\beta$ & $L_s^3 \times L_t$  & $a^{-1}$[GeV] & $a$[fm] & $L_sa$[fm] 
& \#conf. & iter./conf. & acceptance \\
\hline
5.90 & $32^3\,\, 56$  & 1.934(16) & 0.1020(8) & 3.26(3) & 800 &  200 & 0.85 \\
6.10 & $40^3\,\, 70$  & 2.540(22) & 0.0777(7) & 3.10(3) & 600 &  400 & 0.84 \\
6.25 & $48^3\,\, 84$  & 3.071(34) & 0.0642(7) & 3.08(3) & 420 & 1000 & 0.83 \\
6.47 & $64^3 112$     & 3.961(79) & 0.0498(10)& 3.18(6) & 150 & 2000 & 0.82 \\
\end{tabular}
\begin{tabular}{cccccc}
\multicolumn{6}{c}{$\beta=5.90$} \\ 
$\kappa$  & 0.15660 & 0.15740 & 0.15830 & 0.15890 & 0.15920 \\
$m_{PS}/m_V$ & 0.752(1) & 0.692(1) & 0.593(1) & 0.491(2) & 0.415(2) \\
\hline
\multicolumn{6}{c}{$\beta=6.10$} \\
$\kappa$  & 0.15280 & 0.15340 & 0.15400 & 0.15440 & 0.15460 \\
$m_{PS}/m_V$ & 0.751(1) & 0.684(1) & 0.581(2) & 0.474(2) & 0.394(3) \\  
\hline
\multicolumn{6}{c}{$\beta=6.25$} \\
$\kappa$  & 0.15075 & 0.15115 & 0.15165 & 0.15200 & 0.15220 \\
$m_{PS}/m_V$ & 0.760(1) & 0.707(2) & 0.609(2) & 0.502(2) & 0.411(3) \\
\hline
\multicolumn{6}{c}{$\beta=6.47$} \\
$\kappa$  & 0.14855 & 0.14885 & 0.14925 & 0.14945 & 0.14960 \\
$m_{PS}/m_V$ & 0.760(2) & 0.709(3) & 0.584(3) & 0.493(4) & 0.391(4) \\
\end{tabular}
\begin{tabular}{lcccc}
$\beta$                  & 5.90  & 6.10 & 6.25 & 6.47 \\
size                     & $32^3\times 56$ & $40^3\times 70$ 
                         & $48^3\times 84$ & $64^3\times 112$ \\ 
\#PU                     & 256 & 512 & 1024 & 2048 \\ 
\hline
configuration generation & 0.28(10\%)  & 0.65(14\%)  & 1.62(24\%)  & 4.5(29\%) \\
gauge fixing             & 0.13(\,5\%) & 0.22(\,5\%) & 0.33(\,5\%) & 1.8(12\%) \\
quark propagator         & 1.57(52\%)  & 2.72(57\%)  & 3.13(46\%)  & 6.6(42\%) \\
hadron propagator        & 1.01(33\%)  & 1.18(24\%)  & 1.67(24\%)  & 2.6(17\%) \\
\hline
total                    & 2.99        & 4.76        & 6.78        & 15.6 \\
\end{tabular}
\begin{tabular}{lc|lr|lr}
hadron    & experiment & 
\multicolumn{2}{c|}{$m_K$ input} &
\multicolumn{2}{c}{$m_\phi$ input} \\
          & [GeV]  & mass[GeV] & deviation
                   & mass[GeV] & deviation \\
\hline 
$K$       & 0.4977 &           &                       &
                     0.553(10)(08) &   11.2\% 5.6$\sigma$   \\
$K^*$     & 0.8961 & 0.858(09)(08) & $-$4.2\% 4.3$\sigma$  &
                     0.889(03)(06) & $-$0.8\% 2.3$\sigma$   \\
$\phi$    & 1.0194 & 0.957(13)(14) & $-$6.1\% 4.8$\sigma$  & 
                               &                        \\
$N$       & 0.9396 & 0.878(25)(14) & $-$6.6\% 2.5$\sigma$  &
                     0.878(25)(14) & $-$6.6\% 2.5$\sigma$   \\
$\Lambda$ & 1.1157 & 1.019(20)(09) & $-$8.6\% 4.7$\sigma$  &
                     1.060(13)(10) & $-$5.0\% 4.1$\sigma$   \\
$\Sigma$  & 1.1926 & 1.117(19)(11) & $-$6.4\% 4.1$\sigma$  &
                     1.176(11)(20) & $-$1.4\% 1.5$\sigma$   \\
$\Xi$     & 1.3149 & 1.201(17)(13) & $-$8.7\% 6.8$\sigma$  &
                     1.288(08)(09) & $-$2.0\% 3.5$\sigma$   \\
$\Delta$  & 1.2320 & 1.257(35)(10) &    2.0\% 0.7$\sigma$  &
                     1.257(35)(10) &    2.0\% 0.7$\sigma$   \\
$\Sigma^*$& 1.3837 & 1.359(29)(11) & $-$1.8\% 0.9$\sigma$  &
                     1.388(24)(11) &    0.3\% 0.2$\sigma$   \\
$\Xi^*$   & 1.5318 & 1.459(26)(10) & $-$4.7\% 2.8$\sigma$  &
                     1.517(16)(09) & $-$1.0\% 0.9$\sigma$   \\
$\Omega$  & 1.6725 & 1.561(24)(09) & $-$6.7\% 4.7$\sigma$  &
                     1.647(10)(15) & $-$1.5\% 2.6$\sigma$   \\
\end{tabular}
\begin{tabular}{llcc}
              &                & experiment    & quenched QCD \\
\hline
$f_\pi$ [MeV] &                & $130.7(0.4)$ & $120.0(5.7)$ \\
$f_K$   [MeV] & ($m_K$-input)  & $159.8(1.5)$ & $138.8(4.4)$ \\
              &($m_\phi$-input)&               & $141.5(3.8)$ \\
$f_\pi/f_K-1$ & ($m_K$-input)  & $0.223(2)$    & $0.156(29)$   \\
\hline
$F_\rho$ [MeV]&                & $220(5)$   & $205.7(6.6)$ \\
$F_\phi$ [MeV]&($m_\phi$-input)& $239(3)$   & $229.4(5.7)$ \\
\end{tabular}
\begin{tabular}{l|rrl|rrl}
\multicolumn{7}{c}{$\beta=5.90$} \\
       & \multicolumn{3}{c|}{Pseudo-Scalars} 
       & \multicolumn{3}{c}{Vectors} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1$ &   10 28 & 0.55(36) & 0.38255(25)     
         &    7 28 & 1.03(46) & 0.50900( 60) \\ 
$s_2s_2$ &   10 28 & 0.49(34) & 0.33114(26)     
         &    7 26 & 1.11(51) & 0.47862( 71) \\ 
$u_1u_1$ &   10 28 & 0.49(34) & 0.26411(28)     
         &    7 22 & 0.34(32) & 0.44514( 96) \\ 
$u_2u_2$ &   10 28 & 0.53(36) & 0.20827(33)     
         &    7 18 & 0.35(38) & 0.42391(132) \\ 
$u_3u_3$ &   10 28 & 0.71(38) & 0.17145(54)     
         &    7 16 & 0.34(39) & 0.41311(175) \\ 
$s_1u_1$ &   10 28 & 0.50(34) & 0.32833(26)     
         &    7 26 & 1.11(51) & 0.47749( 74) \\ 
$s_1u_2$ &   10 28 & 0.51(35) & 0.30769(28)     
         &    7 24 & 1.09(53) & 0.46724( 84) \\ 
$s_1u_3$ &   10 28 & 0.51(35) & 0.29666(31)     
         &    7 22 & 0.34(32) & 0.46230( 93) \\ 
$s_2u_1$ &   10 28 & 0.49(34) & 0.29945(27)     
         &    7 24 & 1.08(54) & 0.46198( 82) \\ 
$s_2u_2$ &   10 28 & 0.49(34) & 0.27674(28)     
         &    7 22 & 0.30(30) & 0.45162( 93) \\ 
$s_2u_3$ &   10 28 & 0.47(34) & 0.26440(31)     
         &    7 21 & 0.35(34) & 0.44666(103) \\ 
\hline
\hline
\multicolumn{7}{c}{$\beta=6.10$} \\
       & \multicolumn{3}{c|}{Pseudo-Scalars} 
       & \multicolumn{3}{c}{Vectors} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1$  & 14 35 & 1.49(57) & 0.29143(22)     
          &  9 35 & 0.76(36) & 0.38788( 53) \\ 
$s_2s_2$  & 14 35 & 1.51(58) & 0.24706(23)     
          &  9 32 & 0.57(33) & 0.36144( 64) \\ 
$u_1u_1$  & 14 35 & 1.50(57) & 0.19514(24)     
          &  9 26 & 0.39(32) & 0.33589( 82) \\ 
$u_2u_2$  & 14 35 & 1.35(54) & 0.15170(28)     
          &  9 22 & 0.41(38) & 0.32024(110) \\ 
$u_3u_3$  & 14 35 & 1.25(52) & 0.12326(47)     
          &  9 19 & 0.67(56) & 0.31295(146) \\ 
$s_1u_1$  & 14 35 & 1.55(58) & 0.24744(23)     
          &  9 31 & 0.61(36) & 0.36205( 65) \\ 
$s_1u_2$  & 14 35 & 1.54(58) & 0.23160(25)     
          &  9 28 & 0.51(35) & 0.35402( 74) \\ 
$s_1u_3$  & 14 35 & 1.48(57) & 0.22326(29)     
          &  9 27 & 0.53(36) & 0.35022( 81) \\ 
$s_2u_1$  & 14 35 & 1.53(58) & 0.22251(24)     
          &  9 29 & 0.56(36) & 0.34873( 72) \\ 
$s_2u_2$  & 14 35 & 1.50(57) & 0.20491(25)     
          &  9 27 & 0.41(32) & 0.34074( 81) \\ 
$s_2u_3$  & 14 35 & 1.43(56) & 0.19546(28)     
          &  9 25 & 0.54(38) & 0.33699( 89) \\ 
\hline
\hline
\multicolumn{7}{c}{$\beta=6.25$} \\
       & \multicolumn{3}{c|}{Pseudo-Scalars} 
       & \multicolumn{3}{c}{Vectors} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1$  & 16 25 & 1.62(91) & 0.24722(35)     
          & 11 42 & 1.24(43) & 0.32526( 48) \\ 
$s_2s_2$  & 16 25 & 1.66(92) & 0.21638(36)     
          & 11 39 & 1.40(48) & 0.30620( 57) \\ 
$u_1u_1$  & 16 25 & 1.74(95) & 0.17228(37)     
          & 11 33 & 1.54(56) & 0.28299( 74) \\ 
$u_2u_2$  & 16 25 & 1.84(97) & 0.13441(38)     
          & 11 26 & 1.92(76) & 0.26798(102) \\ 
$u_3u_3$  & 16 25 & 1.87(97) & 0.10684(42)     
          & 11 21 & 2.08(99) & 0.26024(143) \\ 
$s_1u_1$  & 16 25 & 1.68(93) & 0.21253(36)     
          & 11 38 & 1.33(47) & 0.30430( 59) \\ 
$s_1u_2$  & 16 25 & 1.71(93) & 0.19806(38)     
          & 11 35 & 1.37(51) & 0.29683( 67) \\ 
$s_1u_3$  & 16 25 & 1.72(93) & 0.18943(40)     
          & 11 32 & 1.31(53) & 0.29281( 74) \\ 
$s_2u_1$  & 16 25 & 1.70(93) & 0.19542(36)     
          & 11 36 & 1.48(52) & 0.29467( 65) \\ 
$s_2u_2$  & 16 25 & 1.74(94) & 0.17976(38)     
          & 11 33 & 1.45(54) & 0.28711( 73) \\ 
$s_2u_3$  & 16 25 & 1.76(95) & 0.17032(40)     
          & 11 30 & 1.58(61) & 0.28323( 81) \\ 
\hline
\hline
\multicolumn{7}{c}{$\beta=6.47$} \\
       & \multicolumn{3}{c|}{Pseudo-Scalars} 
       & \multicolumn{3}{c}{Vectors} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1$  & 20 35 & 0.37(38) & 0.18824(33)     
          & 14 43 & 1.37(58) & 0.24786( 55) \\ 
$s_2s_2$  & 20 35 & 0.53(45) & 0.16314(35)     
          & 14 37 & 1.06(65) & 0.23029( 95) \\ 
$u_1u_1$  & 20 35 & 0.88(57) & 0.12410(38)     
          & 14 30 & 1.07(58) & 0.21233( 91) \\ 
$u_2u_2$  & 20 35 & 1.19(67) & 0.09988(41)     
          & 14 26 & 1.38(77) & 0.20265(119) \\ 
$u_3u_3$  & 20 35 & 1.69(81) & 0.07678(45)     
          & 14 21 & 1.85(117) & 0.19656(186)\\ 
$s_1u_1$  & 20 35 & 0.58(47) & 0.15892(37)     
          & 14 35 & 1.17(57) & 0.23012( 70) \\ 
$s_1u_2$  & 20 35 & 0.69(50) & 0.14997(39)     
          & 14 33 & 1.02(54) & 0.22575( 78) \\ 
$s_1u_3$  & 20 35 & 0.81(54) & 0.14307(43)     
          & 14 30 & 0.73(50) & 0.22336( 92) \\ 
$s_2u_1$  & 20 35 & 0.68(51) & 0.14479(37)     
          & 14 33 & 1.20(58) & 0.22213( 76) \\ 
$s_2u_2$  & 20 35 & 0.80(54) & 0.13502(39)     
          & 14 31 & 0.91(52) & 0.21794( 85) \\ 
$s_2u_3$  & 20 35 & 0.93(57) & 0.12736(43)     
          & 14 28 & 0.91(59) & 0.21527(100) \\ 
\end{tabular}
\begin{tabular}{l|rrl|rrl}
\multicolumn{7}{c}{$\beta=5.90$} \\
       & \multicolumn{3}{c|}{$\Sigma$-like} 
       & \multicolumn{3}{c}{$\Lambda$-like} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$  &  5 22 & 0.47(35) & 0.7843(12) &&& \\ 
$s_2s_2s_2$  &  5 21 & 0.48(35) & 0.7267(13) &&& \\ 
$u_1u_1u_1$  &  5 18 & 0.41(36) & 0.6572(15) &&& \\ 
$u_2u_2u_2$  &  5 15 & 0.44(44) & 0.6048(18) &&& \\ 
$u_3u_3u_3$  &  5 12 & 0.28(46) & 0.5719(27) &&& \\ 
$u_1u_1s_1$  &  5 19 & 0.35(33) & 0.7082(14)    
             &  5 20 & 0.51(38) & 0.6952(14) \\ 
$u_2u_2s_1$  &  5 17 & 0.34(35) & 0.6808(15)    
             &  5 18 & 0.55(42) & 0.6588(15) \\ 
$u_3u_3s_1$  &  5 16 & 0.26(31) & 0.6664(17)    
             &  5 15 & 0.70(48) & 0.6361(19) \\ 
$s_1s_1u_1$  &  5 21 & 0.49(36) & 0.7391(13)    
             &  5 20 & 0.40(34) & 0.7488(13) \\ 
$s_1s_1u_2$  &  5 20 & 0.63(41) & 0.7223(13)    
             &  5 19 & 0.37(34) & 0.7366(14) \\ 
$s_1s_1u_3$  &  5 19 & 0.76(47) & 0.7134(14)    
             &  5 19 & 0.45(37) & 0.7303(14) \\ 
$u_1u_1s_2$  &  5 19 & 0.40(35) & 0.6849(14)    
             &  5 19 & 0.51(39) & 0.6774(14) \\ 
$u_2u_2s_2$  &  5 17 & 0.35(36) & 0.6564(16)    
             &  5 17 & 0.50(42) & 0.6402(16) \\ 
$u_3u_3s_2$  &  5 15 & 0.28(35) & 0.6411(18)    
             &  5 14 & 0.48(44) & 0.6175(19) \\ 
$s_2s_2u_1$  &  5 20 & 0.45(36) & 0.7011(14)    
             &  5 19 & 0.37(34) & 0.7075(14) \\ 
$s_2s_2u_2$  &  5 19 & 0.58(41) & 0.6831(14)    
             &  5 19 & 0.38(34) & 0.6948(14) \\ 
$s_2s_2u_3$  &  5 18 & 0.58(43) & 0.6734(15)    
             &  5 18 & 0.40(36) & 0.6882(15) \\ 
\hline
\hline
\multicolumn{7}{c}{$\beta=6.10$} \\
       & \multicolumn{3}{c|}{$\Sigma$-like} 
       & \multicolumn{3}{c}{$\Lambda$-like} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$  &   7 28 & 1.06(47) & 0.5892(10) &&& \\ 
$s_2s_2s_2$  &   7 26 & 0.86(44) & 0.5383(11) &&& \\ 
$u_1u_1u_1$  &   7 23 & 0.69(44) & 0.4831(12) &&& \\ 
$u_2u_2u_2$  &   7 19 & 0.77(56) & 0.4421(15) &&& \\ 
$u_3u_3u_3$  &   7 16 & 0.66(61) & 0.4179(19) &&& \\ 
$u_1u_1s_1$  &   7 24 & 0.62(40) & 0.5255(11)    
             &   7 25 & 0.98(48) & 0.5150(11) \\ 
$u_2u_2s_1$  &   7 21 & 0.69(48) & 0.5043(13)    
             &   7 23 & 0.75(46) & 0.4855(13) \\ 
$u_3u_3s_1$  &   7 19 & 0.82(58) & 0.4933(14)    
             &   7 20 & 0.76(54) & 0.4685(15) \\ 
$s_1s_1u_1$  &   7 26 & 0.91(45) & 0.5515(10)    
             &   7 26 & 0.80(43) & 0.5594(11) \\ 
$s_1s_1u_2$  &   7 25 & 1.04(49) & 0.5384(11)    
             &   7 25 & 0.72(41) & 0.5497(11) \\ 
$s_1s_1u_3$  &   7 25 & 1.12(51) & 0.5315(11)    
             &   7 24 & 0.56(38) & 0.5448(12) \\ 
$u_1u_1s_2$  &   7 24 & 0.62(40) & 0.5050(12)    
             &   7 24 & 0.69(42) & 0.4989(12) \\ 
$u_2u_2s_2$  &   7 21 & 0.69(48) & 0.4828(13)    
             &   7 22 & 0.76(48) & 0.4694(13) \\ 
$u_3u_3s_2$  &   7 19 & 0.78(57) & 0.4712(15)    
             &   7 19 & 0.71(55) & 0.4523(15) \\ 
$s_2s_2u_1$  &   7 25 & 0.95(47) & 0.5181(11)    
             &   7 25 & 0.82(43) & 0.5231(11) \\ 
$s_2s_2u_2$  &   7 24 & 0.73(44) & 0.5034(12)    
             &   7 24 & 0.58(39) & 0.5128(12) \\ 
$s_2s_2u_3$  &   7 23 & 0.78(46) & 0.4957(12)    
             &   7 23 & 0.54(39) & 0.5079(12) \\ 
\hline\hline
\multicolumn{7}{c}{$\beta=6.25$} \\
       & \multicolumn{3}{c|}{$\Sigma$-like} 
       & \multicolumn{3}{c}{$\Lambda$-like} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$  & 8 34 & 1.54(52) & 0.4920( 8) &&& \\ 
$s_2s_2s_2$  & 8 32 & 1.45(55) & 0.4553( 9) &&& \\ 
$u_1u_1u_1$  & 8 28 & 1.71(63) & 0.4069(11) &&& \\ 
$u_2u_2u_2$  & 8 24 & 1.57(67) & 0.3694(13) &&& \\ 
$u_3u_3u_3$  & 8 20 & 1.14(67) & 0.3451(16) &&& \\ 
$u_1u_1s_1$  & 8 29 & 1.65(61) & 0.4407(10)    
             & 8 30 & 1.64(61) & 0.4319(10) \\ 
$u_2u_2s_1$  & 8 26 & 1.50(62) & 0.4208(12)    
             & 8 28 & 1.59(62) & 0.4050(11) \\ 
$u_3u_3s_1$  & 8 24 & 1.50(67) & 0.4093(13)    
             & 8 25 & 1.41(63) & 0.3875(12) \\ 
$s_1s_1u_1$  & 8 32 & 1.50(57) & 0.4611( 9)    
             & 8 32 & 1.41(53) & 0.4678( 9) \\ 
$s_1s_1u_2$  & 8 31 & 1.56(59) & 0.4485(10)    
             & 8 30 & 1.57(57) & 0.4588(10) \\ 
$s_1s_1u_3$  & 8 30 & 1.51(58) & 0.4408(10)    
             & 8 28 & 1.71(62) & 0.4538(10) \\ 
$u_1u_1s_2$  & 8 29 & 1.67(61) & 0.4262(10)    
             & 8 29 & 1.69(63) & 0.4207(10) \\ 
$u_2u_2s_2$  & 8 26 & 1.50(62) & 0.4056(12)    
             & 8 27 & 1.63(64) & 0.3937(11) \\ 
$u_3u_3s_2$  & 8 23 & 1.57(71) & 0.3936(13)    
             & 8 24 & 1.44(66) & 0.3759(13) \\ 
$s_2s_2u_1$  & 8 31 & 1.55(58) & 0.4374(10)    
             & 8 30 & 1.58(59) & 0.4419(10) \\ 
$s_2s_2u_2$  & 8 29 & 1.66(63) & 0.4239(10)    
             & 8 28 & 1.75(63) & 0.4328(11) \\ 
$s_2s_2u_3$  & 8 28 & 1.56(62) & 0.4157(11)    
             & 8 27 & 1.72(65) & 0.4275(11) \\ 
\hline
\hline
\multicolumn{7}{c}{$\beta=6.47$} \\
       & \multicolumn{3}{c|}{$\Sigma$-like} 
       & \multicolumn{3}{c}{$\Lambda$-like} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$  &   10 32 & 0.92(60) & 0.3724(10) &&& \\ 
$s_2s_2s_2$  &   10 30 & 0.93(62) & 0.3431(11) &&& \\ 
$u_1u_1u_1$  &   10 25 & 1.19(82) & 0.3011(14) &&& \\ 
$u_2u_2u_2$  &   10 21 & 1.18(86) & 0.2787(17) &&& \\ 
$u_3u_3u_3$  &   10 17 & 1.33(101) & 0.2597(23) &&& \\ 
$u_1u_1s_1$  &   10 28 & 0.97(66) & 0.3300(12)    
             &   10 28 & 1.07(71) & 0.3223(12) \\ 
$u_2u_2s_1$  &   10 25 & 1.06(71) & 0.3184(14)    
             &   10 25 & 1.25(84) & 0.3059(14) \\ 
$u_3u_3s_1$  &   10 22 & 1.04(72) & 0.3108(17)    
             &   10 21 & 1.49(94) & 0.2929(17) \\ 
$s_1s_1u_1$  &   10 30 & 0.91(62) & 0.3471(11)    
             &   10 30 & 0.88(59) & 0.3525(11) \\ 
$s_1s_1u_2$  &   10 29 & 0.96(64) & 0.3397(11)    
             &   10 29 & 0.90(58) & 0.3473(12) \\ 
$s_1s_1u_3$  &   10 28 & 0.99(65) & 0.3340(12)    
             &   10 27 & 0.93(59) & 0.3440(13) \\ 
$u_1u_1s_2$  &   10 27 & 1.05(71) & 0.3181(13)    
             &   10 27 & 1.12(76) & 0.3131(13) \\ 
$u_2u_2s_2$  &   10 24 & 1.14(76) & 0.3060(15)    
             &   10 24 & 1.31(87) & 0.2965(15) \\ 
$u_3u_3s_2$  &   10 21 & 1.00(77) & 0.2978(18)    
             &   10 20 & 1.45(97) & 0.2837(18) \\ 
$s_2s_2u_1$  &   10 29 & 1.00(67) & 0.3277(12)    
             &   10 29 & 0.96(64) & 0.3316(12) \\ 
$s_2s_2u_2$  &   10 27 & 1.10(75) & 0.3195(13)    
             &   10 27 & 1.02(66) & 0.3262(13) \\ 
$s_2s_2u_3$  &   10 26 & 1.11(79) & 0.3131(14)    
             &   10 25 & 1.04(67) & 0.3227(14) \\ 
\end{tabular}
\begin{tabular}{l|rrl|rrl}
       & \multicolumn{3}{c|}{$\beta=5.90$} 
       & \multicolumn{3}{c}{$\beta=6.10$} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$  &   5 18 & 0.41(37) & 0.8613(17)    
             &   7 23 & 0.83(49) & 0.6483(13) \\ 
$s_2s_2s_2$  &   5 16 & 0.38(39) & 0.8173(18)    
             &   7 21 & 0.71(48) & 0.6096(14) \\ 
$u_1u_1u_1$  &   5 14 & 0.59(55) & 0.7715(22)    
             &   7 18 & 1.12(69) & 0.5746(17) \\ 
$u_2u_2u_2$  &   5 12 & 0.96(81) & 0.7423(25)    
             &   7 15 & 1.12(80) & 0.5520(20) \\ 
$u_3u_3u_3$  &   5 11 & 0.99(92) & 0.7281(28)    
             &   7 14 & 1.11(86) & 0.5408(23) \\ 
$u_1u_1s_1$  &   5 15 & 0.40(43) & 0.8003(20)    
             &   7 19 & 0.80(56) & 0.5983(16) \\ 
$u_2u_2s_1$  &   5 14 & 0.48(50) & 0.7805(22)    
             &   7 18 & 1.13(70) & 0.5830(17) \\ 
$u_3u_3s_1$  &   5 13 & 0.48(53) & 0.7709(23)    
             &   7 17 & 1.25(77) & 0.5756(19) \\ 
$s_1s_1u_1$  &   5 17 & 0.35(36) & 0.8308(18)    
             &   7 21 & 0.73(49) & 0.6229(14) \\ 
$s_1s_1u_2$  &   5 16 & 0.35(37) & 0.8208(19)    
             &   7 20 & 0.74(51) & 0.6153(15) \\ 
$s_1s_1u_3$  &   5 15 & 0.34(39) & 0.8157(20)    
             &   7 19 & 0.78(55) & 0.6116(16) \\ 
$u_1u_1s_2$  &   5 15 & 0.49(48) & 0.7856(21)    
             &   7 19 & 0.87(58) & 0.5853(16) \\ 
$u_2u_2s_2$  &   5 14 & 0.62(57) & 0.7658(23)    
             &   7 17 & 1.23(76) & 0.5701(18) \\ 
$u_3u_3s_2$  &   5 13 & 0.61(60) & 0.7561(24)    
             &   7 16 & 0.83(64) & 0.5627(19) \\ 
$s_2s_2u_1$  &   5 16 & 0.43(42) & 0.8014(19)    
             &   7 20 & 0.75(52) & 0.5974(15) \\ 
$s_2s_2u_2$  &   5 15 & 0.44(45) & 0.7912(20)    
             &   7 19 & 0.85(57) & 0.5897(16) \\ 
$s_2s_2u_3$  &   5 14 & 0.46(49) & 0.7862(21)    
             &   7 18 & 0.97(64) & 0.5859(17) \\ 
\hline
\hline
       & \multicolumn{3}{c|}{$\beta=6.25$} 
       & \multicolumn{3}{c}{$\beta=6.47$} \\
       & range & $\chi^2/N_{df}$  & mass 
       & range & $\chi^2/N_{df}$  & mass \\
\hline
$s_1s_1s_1$ &  8 27 & 1.03(50) & 0.5405(11)    
            & 10 29 & 0.87(54) & 0.4133(15) \\ 
$s_2s_2s_2$ &  8 25 & 1.20(58) & 0.5124(12)    
            & 10 27 & 0.88(56) & 0.3913(17) \\ 
$u_1u_1u_1$ &  8 21 & 1.51(76) & 0.4795(15)    
            & 10 22 & 0.66(57) & 0.3639(21) \\ 
$u_2u_2u_2$ &  8 19 & 1.44(81) & 0.4573(18)    
            & 10 20 & 0.72(67) & 0.3514(24) \\ 
$u_3u_3u_3$ &  8 17 & 0.86(69) & 0.4455(20)    
            & 10 17 & 1.15(101)& 0.3435(29) \\ 
$u_1u_1s_1$ &  8 23 & 1.35(66) & 0.4991(13)    
            & 10 26 & 0.84(56) & 0.3804(18) \\ 
$u_2u_2s_1$ &  8 21 & 1.47(76) & 0.4842(15)    
            & 10 24 & 0.70(52) & 0.3715(20) \\ 
$u_3u_3s_1$ &  8 20 & 1.29(75) & 0.4760(16)    
            & 10 22 & 0.71(57) & 0.3667(22) \\ 
$s_1s_1u_1$ &  8 25 & 1.19(58) & 0.5198(12)    
            & 10 28 & 0.97(57) & 0.3970(17) \\ 
$s_1s_1u_2$ &  8 24 & 1.29(62) & 0.5123(13)    
            & 10 27 & 0.92(55) & 0.3932(17) \\ 
$s_1s_1u_3$ &  8 23 & 1.29(65) & 0.5080(13)    
            & 10 26 & 0.92(57) & 0.3906(18) \\ 
$u_1u_1s_2$ &  8 22 & 1.45(71) & 0.4897(14)    
            & 10 25 & 0.95(59) & 0.3730(19) \\ 
$u_2u_2s_2$ &  8 21 & 1.46(76) & 0.4747(15)    
            & 10 23 & 0.77(57) & 0.3640(21) \\ 
$u_3u_3s_2$ &  8 19 & 1.36(80) & 0.4666(17)    
            & 10 21 & 0.74(61) & 0.3590(23) \\ 
$s_2s_2u_1$ &  8 24 & 1.33(63) & 0.5010(13)    
            & 10 26 & 0.81(56) & 0.3818(18) \\ 
$s_2s_2u_2$ &  8 23 & 1.35(67) & 0.4933(14)    
            & 10 25 & 0.94(59) & 0.3780(18) \\ 
$s_2s_2u_3$ &  8 22 & 1.37(71) & 0.4892(14)    
            & 10 24 & 0.69(52) & 0.3746(20) \\ 
\end{tabular}
\begin{tabular}{l|rl|rl|rl|rl}
\ \ &\multicolumn{2}{c|}{$\beta=5.90$}&\multicolumn{2}{c|}{$\beta=6.10$}
&\multicolumn{2}{c|}{$\beta=6.25$}&\multicolumn{2}{c}{$\beta=6.47$} \\
$\kappa_1\kappa_2$ & range & $2m_q^{AWI(0)}$ & range & 
$2m_q^{AWI(0)}$ & range & $2m_q^{AWI(0)}$ & range & $2m_q^{AWI(0)}$ \\ 
\hline
$s_1s_1$ &  8 25 & 0.090662( 82) & 10 32 & 0.069701( 56) & 10 39 & 0.060678(48)  & 10 53 & 0.046245( 46) \\
$s_2s_2$ &  8 25 & 0.067556( 77) & 10 32 & 0.050123( 53) & 10 39 & 0.046676(47)  & 10 53 & 0.034949( 44) \\
$u_1u_1$ &  8 25 & 0.042373( 72) & 10 32 & 0.030977( 50) & 10 39 & 0.029459(44)  & 10 53 & 0.020087( 41) \\
$u_2u_2$ &  8 25 & 0.025840( 74) & 10 32 & 0.018363( 50) & 10 39 & 0.017590(42)  & 10 53 & 0.012752( 39) \\
$u_3u_3$ &  8 25 & 0.016953(201) & 10 32 & 0.011828( 68) & 10 39 & 0.010777(44)  & 10 53 & 0.007253( 40) \\
$s_1u_1$ &  8 25 & 0.066309( 78) & 10 32 & 0.050203( 54) & 10 39 & 0.044982(47)  & 10 53 & 0.033101( 45) \\
$s_1u_2$ &  8 25 & 0.057951( 78) & 10 32 & 0.043825( 54) & 10 39 & 0.038975(46)  & 10 53 & 0.029392( 44) \\
$s_1u_3$ &  8 25 & 0.053722( 82) & 10 32 & 0.040611( 56) & 10 39 & 0.035554(47)  & 10 53 & 0.026619( 45) \\
$s_2u_1$ &  8 25 & 0.054911( 75) & 10 32 & 0.040518( 52) & 10 39 & 0.038040(46)  & 10 53 & 0.027495( 43) \\
$s_2u_2$ &  8 25 & 0.046611( 75) & 10 32 & 0.034180( 52) & 10 39 & 0.032063(45)  & 10 53 & 0.023802( 43) \\
$s_2u_3$ &  8 25 & 0.042394( 79) & 10 32 & 0.030978( 54) & 10 39 & 0.028654(45)  & 10 53 & 0.021038( 43) \\
\end{tabular}
\begin{tabular}{lrrr}
\multicolumn{4}{c}{$\beta=5.90$} \\
$\kappa_1\kappa_2$ & $x$ & $y$ & $y_f$ \\
$s_1u_1$ & -0.09551( 24) & 0.98835( 38) & 1.00408( 59) \\
$s_1u_2$ & -0.25594( 87) & 0.9749 (12 ) & 1.0122 (17 ) \\
$s_1u_3$ & -0.4480 (59 ) & 0.9558 (62 ) & 1.0313 (80 ) \\
$s_2u_1$ & -0.03613( 10) & 0.99602( 17) & 1.00166( 24) \\
$s_2u_2$ & -0.15161( 60) & 0.98710( 84) & 1.0076 (12 ) \\
$s_2u_3$ & -0.3089 (50 ) & 0.9725 (57 ) & 1.0249 (75 ) \\
\hline
\multicolumn{4}{c}{$\beta=6.10$} \\
$\kappa_1\kappa_2$ & $x$ & $y$ & $y_f$ \\
$s_1u_1$ & -0.10843( 25) & 0.98764( 58) & 1.00369( 82) \\
$s_1u_2$ & -0.28809( 90) & 0.9718 (18 )	& 1.0128 (25 ) \\
$s_1u_3$ & -0.4988 (29 ) & 0.9553 (62 )	& 1.0346 (75 ) \\
$s_2u_1$ & -0.03845( 10) & 0.99589( 24)	& 1.00158( 31) \\
$s_2u_2$ & -0.16528( 61) & 0.9852 (13 )	& 1.0086 (17 ) \\
$s_2u_3$ & -0.3360 (23 ) & 0.9725 (58 )	& 1.0284 (66 ) \\
\hline
\multicolumn{4}{c}{$\beta=6.25$} \\
$\kappa_1\kappa_2$ & $x$ & $y$ & $y_f$ \\
$s_1u_1$ & -0.08628( 19) & 0.98986( 53) & 1.00232( 70) \\
$s_1u_2$ & -0.24925( 69) & 0.9712 (16 ) & 1.0094 (21 ) \\
$s_1u_3$ & -0.4746 (19 ) & 0.9456 (34 ) & 1.0243 (47 ) \\
$s_2u_1$ & -0.03518( 10) & 0.99583( 24) & 1.00116( 30) \\
$s_2u_2$ & -0.15627( 49) & 0.9817 (12 ) & 1.0068 (14 ) \\
$s_2u_3$ & -0.3459 (15 ) & 0.9599 (29 ) & 1.0201 (38 ) \\
\hline
\multicolumn{4}{c}{$\beta=6.47$} \\
$\kappa_1\kappa_2$ & $x$ & $y$ & $y_f$ \\
$s_1u_1$ & -0.11458( 32) & 0.9870 (15 ) & 1.0054 (17 ) \\
$s_1u_2$ & -0.26924( 95) & 0.9699 (37 ) & 1.0145 (43 ) \\
$s_1u_3$ & -0.5417 (27 ) & 0.9402 (81 ) & 1.0336 (99 ) \\
$s_2u_1$ & -0.05086( 16) & 0.99414( 75) & 1.00272( 83) \\
$s_2u_2$ & -0.16660( 67) & 0.9808 (26 ) & 1.0096 (30 ) \\
$s_2u_3$ & -0.3961 (23 ) & 0.9546 (69 ) & 1.0262 (82 ) \\
\end{tabular}
\begin{tabular}{c|cc|cccc}
& \multicolumn{2}{c|}{One parameter fit} 
& \multicolumn{4}{c}{Two parameter fit} \\
& \multicolumn{2}{c|}{$y=1+\delta x$} 
& \multicolumn{4}{c}{$y=1+\delta x+\alpha_X z$} \\
$\beta$ & $\delta$ & $\chi^2/N_{df}$ & $\delta$ & $\alpha_X$ & $\alpha_\Phi$ & $\chi^2/N_{df}$ \\
\hline
5.90 & 0.106( 5) & 7.0 & 0.016(12) & 2.69(29) & 0.59( 6) & 0.61 \\ 
6.10 & 0.103( 6) & 2.2 & 0.042(21) & 1.88(55) & 0.40(12) & 0.12 \\ 
6.25 & 0.117( 7) & 0.1 & 0.112(15) & 0.14(36) & 0.03( 8) & 0.03 \\ 
6.47 & 0.113(13) & 0.0 & 0.113(33) & 0.01(88) & 0.00(19) & 0.02 \\ 
\end{tabular}
\begin{tabular}{lcccc}
\multicolumn{5}{c}{degenerate fit} \\
& $\beta=5.90$  & $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$  \\ 
$\kappa_c$ & 0.1598315(68) & 0.1549903(55) & 0.1525355(69) & 0.1498049(79) \\
$A$ [lattice] & 1.1127(39) & 0.8784(42) & 0.7396(67) & 0.5862(85) \\
$A$ [GeV]  & 2.152(19) & 2.231(22) & 2.271(31) & 2.322(59) \\
$\delta$   & 0.1061(45) & 0.0815(68) & 0.0598(96) & 0.079(20)\\
$B$        & 1.012(29) & 1.096(47) & 1.088(55) & 1.42(15) \\
$\Lambda_\chi$ [GeV] & 0.761(7) & 0.789(8) & 0.803(11) & 0.821(21) \\
\hline
\multicolumn{5}{c}{non-degenerate fit with $\kappa_1=s_1$} \\
& $\beta=5.90$  & $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$  \\ 
$A$ [lattice] & 1.1161(49) & 0.8740(49) & 0.7339(62) & 0.5771(90) \\
$A$ [GeV]  & 2.158(20) & 2.220(23) & 2.254(30) & 2.286(58) \\
$\delta$   & 0.0943(57) & 0.0813(62) & 0.0774(88) & 0.090(24) \\
$B$        & 0.893(51) & 1.121(55) & 1.285(66) & 1.62(21) \\
\hline
\multicolumn{5}{c}{non-degenerate fit with $\kappa_1=s_2$} \\
& $\beta=5.90$  & $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$  \\ 
$A$ [lattice] & 1.1177(54) & 0.8731(55) & 0.7312(65) & 0.5731(96) \\
$A$ [GeV]  & 2.161(20) & 2.218(23) & 2.246(30) & 2.270(59) \\
$\delta$   & 0.0980(63) & 0.0827(64) & 0.0815(99) & 0.101(25) \\
$B$        & 0.906(66) & 1.143(65) & 1.360(79) & 1.78(24) \\
\end{tabular}
\begin{tabular}{lccccc}
\multicolumn{2}{l}{} 
& $\beta=5.90$  & $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$  \\ 
\hline
\multicolumn{2}{l}{ratio} &&&& \\
\multicolumn{2}{l}{$m_{PS}$} 
& 0.106( 5)      & 0.103( 6)      & 0.117( 7)  & 0.113(13)  \\
\multicolumn{2}{l}{$f_{PS}$}
& 0.095(13)      & 0.091(17)      & 0.079(17)  & 0.111(32) \\
\hline
fit & $2A^2/\Lambda_\chi^2$ &&&& \\
DG & 4 & 0.122( 4)      & 0.091( 5)      & 0.065(11)  & 0.088( 9) \\
DG & 8 & 0.114( 5)      & 0.086( 8)      & 0.062(10)  & 0.083(23) \\
DG &16 & 0.106( 5)      & 0.082( 7)      & 0.060(10)  & 0.079(20) \\ 
DG &32 & 0.100( 4)      & 0.077( 6)      & 0.058( 9)  & 0.075(19) \\
ND,$s_1$ & 16 
& 0.094( 6)      & 0.081( 6)      & 0.077( 9)  & 0.090(24) \\
ND,$s_2$ & 16 
& 0.098( 6)      & 0.083( 6)      & 0.082(10)  & 0.101(25) \\
\end{tabular}
\begin{tabular}{lrrrr}
           & $\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\ 
$\chi^2/N_{df}$  & 0.40  & 0.07  & 0.08 & 0.72  \\
$m_V^0$ (Lat) & 0.3969(49) & 0.3030(38) & 0.2502(40) & 0.1966(59) \\
$m_V^0$ (GeV)  & 0.7675(32)   & 0.7695(33)   & 0.7684(42)   & 0.7789(85) \\
$C_1$ (Lat) & 0.919(38) & 1.259(54) & 1.496(79) & 2.27(22) \\
$C_1$ (GeV$^{-1}$)  & 0.475(23) & 0.495(25) & 0.487(30) & 0.574(66)  \\
$C_{1/2}$ & $-$0.058(27) & $-$0.075(28) & $-$0.065(35) & $-$0.155(72) \\
\end{tabular}
\begin{tabular}{lrrrr}
           & $\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\ 
$\chi^2/df$        & 0.42         & 0.60         & 0.73         & 0.10 \\
$m_O^0$ (Lat)      & 0.5141(29)   & 0.3774(25)   & 0.3075(20)   & 0.2353(33)\\
$m_O^0$ (GeV)      & 0.9941(84)   & 0.9585(81)   & 0.945(10)    & 0.932(19) \\
$b_F$ (Lat)        & $-$0.534(27) & $-$0.696(36) & $-$0.823(37) &$-$0.97(12)\\
$b_F$ (GeV$^{-1}$) & $-$0.276(14) & $-$0.274(14) & $-$0.268(13) &$-$0.245(30)\\
$b_D$ (Lat)        & 0.034(13)    & 0.052(17)    & 0.071(20)    & 0.159(60) \\
$b_D$ (GeV$^{-1}$) & 0.018(7)     & 0.020(7)     & 0.023(6)     & 0.040(15) \\
$F$                & 0.334(14)    & 0.326(14)    & 0.315(13)    & 0.299(31) \\
$D$                & 0.484(13)    & 0.475(15)    & 0.450(13)    & 0.467(28) \\
$C_{1/2}$          & $-$0.126(15) & $-$0.120(15) & $-$0.116(13) &$-$0.087(30)\\
\end{tabular}
\begin{tabular}{lrrrr}
           & $\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\ 
$\chi^2/df$     & 0.03         & 0.03         & 0.03         & 0.04    \\
$m_D^0$ (Lat)   & 0.7144(64)   & 0.5301(52)   & 0.4309(48)   & 0.3390(87) \\
$m_D^0$ (GeV)   & 1.381(15)    & 1.346(14)    & 1.323(17)    & 1.343(36)  \\
$c$ (Lat)       & 0.483(16)    & 0.630(27)    & 0.735(31)    & 1.028(110) \\
$c$ (GeV$^{-1}$)& 0.250(9)     & 0.248(11)    & 0.239(11)    & 0.259(29)  \\ 
$H^2$           & 0.65(13)     & 0.55(15)     & 0.39(15)     & 0.70(40)   \\
$C^2$           & $-$0.49(26)  & $-$0.42(30)  & $-$0.75(28)  & 0.88(79)   \\
$C_{1/2}$       & $-$0.169(33) & $-$0.145(39) & $-$0.101(40) & $-$0.18(10)\\
\end{tabular}
\begin{tabular}{lcccc}
\multicolumn{5}{c}{$K$ input} \\
&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$\kappa_c$       & 0.1598315( 68)& 0.1549903( 55)& 0.1525355( 69)& 0.1498049( 79) \\
$\kappa_{ud}$    & 0.1597449( 63)& 0.1549274( 47)& 0.1524834( 57)& 0.1497687( 65) \\
$\kappa_s$       & 0.157104 (49 )& 0.153103 (33 )& 0.151056 (33 )& 0.148730 (49 ) \\
$\pi$       & 0.06982( 58)  & 0.05315( 45)  & 0.04396( 48)  & 0.03408( 68)   \\
$\rho$      & 0.3974 (33 )  & 0.3025 (26 )  & 0.2502 (27 )  & 0.1940 (38 )   \\
$K$         & 0.2574 (22 )  & 0.1959 (17 )  & 0.1621 (18 )  & 0.1256 (25 )   \\
$K^*$       & 0.4427 (23 )  & 0.3376 (18 )  & 0.2797 (19 )  & 0.2150 (27 )   \\
$\eta_s$    & 0.3510 (32 )  & 0.2701 (24 )  & 0.2240 (26 )  & 0.1740 (41 )   \\
$\phi$      & 0.4899 (21 )  & 0.3745 (17 )  & 0.3106 (18 )  & 0.2384 (27 )   \\
$N$         & 0.5202 (32 )  & 0.3824 (27 )  & 0.3117 (21 )  & 0.2391 (35 )   \\
$\Delta$    & 0.7096 (46 )  & 0.5277 (37 )  & 0.4308 (35 )  & 0.3363 (58 )   \\
$\Lambda$   & 0.5840 (30 )  & 0.4340 (24 )  & 0.3543 (21 )  & 0.2713 (33 )   \\
$\Sigma$    & 0.6294 (31 )  & 0.4691 (27 )  & 0.3841 (25 )  & 0.2948 (38 )   \\
$\Sigma^*$  & 0.7469 (36 )  & 0.5588 (30 )  & 0.4576 (27 )  & 0.3578 (41 )   \\
$\Lambda_{ss}$ & 0.6986 (35 )  & 0.5241 (30 )  & 0.4308 (30 )  & 0.3295 (45 )   \\
$\Xi$       & 0.6671 (35 )  & 0.5001 (28 )  & 0.4091 (27 )  & 0.3140 (44 )   \\
$\Xi^*$     & 0.7881 (34 )  & 0.5924 (29 )  & 0.4870 (26 )  & 0.3791 (40 )   \\
$N_{sss}$       & 0.7486 (40 )  & 0.5641 (32 )  & 0.4640 (34 )  & 0.3554 (52 )   \\
$\Omega$    & 0.8333 (36 )  & 0.6287 (29 )  & 0.5189 (29 )  & 0.4003 (45 )   \\
\hline
\multicolumn{5}{c}{$\phi$ input} \\
&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$\kappa_s$       & 0.156156 (105 )& 0.152519 ( 69 )& 0.150621 ( 70 )& 0.148393 ( 86 )\\
$K$         & 0.2965 (41 )   & 0.2232 (31 )   & 0.1836 (34 )   & 0.1433 (43 )   \\
$K^*$       & 0.4611 (34 )   & 0.3508 (26 )   & 0.2902 (28 )   & 0.2241 (38 )   \\
$\eta_s$    & 0.4092 (61 )   & 0.3110 (46 )   & 0.2567 (50 )   & 0.2011 (66 )   \\
$\phi$      & 0.5272 (44 )   & 0.4013 (34 )   & 0.3319 (36 )   & 0.2573 (51 )   \\
$\Lambda$   & 0.6094 (40 )   & 0.4525 (31 )   & 0.3689 (30 )   & 0.2833 (43 )   \\
$\Sigma$    & 0.6620 (45 )   & 0.4930 (38 )   & 0.4038 (39 )   & 0.3109 (53 )   \\
$\Sigma^*$  & 0.7639 (42 )   & 0.5711 (35 )   & 0.4675 (32 )   & 0.3666 (48 )   \\
$\Lambda_{ss}$ & 0.7490 (60 )   & 0.5612 (47 )   & 0.4618 (53 )   & 0.3542 (67 )   \\
$\Xi$       & 0.7178 (61 )   & 0.5372 (48 )   & 0.4387 (51 )   & 0.3391 (71 )   \\
$\Xi^*$     & 0.8232 (52 )   & 0.6177 (41 )   & 0.5073 (42 )   & 0.3968 (58 )   \\
$N_{sss}$       & 0.8134 (72 )   & 0.6118 (56 )   & 0.5034 (63 )   & 0.3878 (83 )   \\
$\Omega$    & 0.8876 (67 )   & 0.6677 (51 )   & 0.5502 (55 )   & 0.4267 (75 )   \\
\end{tabular}
\begin{tabular}{lrrrrr}
\multicolumn{6}{c}{$K$ input} \\
&exp.&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47\\
$a^{-1}$    && 1.934(16) & 2.540(22) & 3.071(34) & 3.961(79)  \\

$K^*$       &0.8961& 0.8561( 29) & 0.8575( 30) & 0.8591( 40) & 0.8516( 71) \\
$\eta_s$    &      & 0.6786( 13) & 0.6860( 14) & 0.6879( 19) & 0.6893( 59) \\
$\phi$      &1.0194& 0.9472( 43) & 0.9512( 44) & 0.9538( 58) & 0.9445(102) \\
$N$         &0.9396& 1.0060( 87) & 0.9712( 83) & 0.9574(106) & 0.9472(194) \\
$\Delta$    &1.2320& 1.3722(128) & 1.3404(116) & 1.3229(142) & 1.3321(278) \\
$\Lambda$   &1.1157& 1.1294( 73) & 1.1023( 69) & 1.0881( 88) & 1.0746(150) \\
$\Sigma$    &1.1926& 1.2171( 65) & 1.1915( 66) & 1.1797( 82) & 1.1676(138) \\
$\Sigma^*$  &1.3837& 1.4442(104) & 1.4193( 97) & 1.4055(120) & 1.4173(215) \\
$\Lambda_{ss}$ &   & 1.3509( 60) & 1.3312( 64) & 1.3232( 75) & 1.3052(132) \\
$\Xi$       &1.3149& 1.2899( 60) & 1.2702( 59) & 1.2563( 75) & 1.2440(122) \\
$\Xi^*$     &1.5318& 1.5240( 90) & 1.5048( 89) & 1.4957(111) & 1.5019(194) \\
$N_{sss}$   &      & 1.4475( 56) & 1.4327( 58) & 1.4250( 70) & 1.4077(120) \\
$\Omega$    &1.6725& 1.6113( 82) & 1.5970( 84) & 1.5935(106) & 1.5858(185) \\
\hline
\multicolumn{6}{c}{$\phi$ input} \\
&exp.&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$K$         &0.4977& 0.5733( 34) & 0.5669( 34) & 0.5640( 46) & 0.5675( 72) \\
$K^*$       &0.8961& 0.8917( 11) & 0.8910( 11) & 0.8914( 14) & 0.8878( 29) \\
$\eta_s$    &      & 0.7913( 54) & 0.7898( 52) & 0.7883( 71) & 0.7967(109) \\
$N$         &0.9396& 1.0060( 87) & 0.9712( 83) & 0.9574(106) & 0.9472(194) \\
$\Delta$    &1.2320& 1.3722(128) & 1.3404(116) & 1.3229(142) & 1.3321(278) \\
$\Lambda$   &1.1157& 1.1784( 48) & 1.1492( 46) & 1.1331( 55) & 1.1221(102) \\
$\Sigma$    &1.1926& 1.2800( 39) & 1.2521( 44) & 1.2402( 47) & 1.2317( 85) \\
$\Sigma^*$  &1.3837& 1.4771( 87) & 1.4506( 81) & 1.4357( 98) & 1.4523(183) \\
$\Lambda_{ss}$ &   & 1.4484( 28) & 1.4254( 34) & 1.4183( 33) & 1.4032( 65) \\
$\Xi$       &1.3149& 1.3879( 26) & 1.3644( 28) & 1.3473( 31) & 1.3432( 55) \\
$\Xi^*$     &1.5318& 1.5918( 56) & 1.5690( 57) & 1.5580( 65) & 1.5717(128) \\
$N_{sss}$     &    & 1.5729( 27) & 1.5540( 26) & 1.5461( 38) & 1.5362( 61) \\
$\Omega$    &1.6725& 1.7162( 33) & 1.6959( 33) & 1.6897( 38) & 1.6903( 93) \\
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
input & \ & $K$ & $K^*$  & $\phi$ & $N$ & $\Lambda$ & $\Sigma$ & $\Xi$ & $\Delta$ & $\Sigma^*$ & $\Xi^*$ & $\Omega$ \\ 
\hline
$m_K$ & $S$             & & $-$0.004 & $-0.018$ & 0.278 & 0.208 & 0.173 & 0.144 & 0.173 & 0.118 & 0.083 & 0.062 \\
\     & $\chi^2/N_{df}$ & & 0.47 & 0.45 & 0.15 & 0.01 & 0.03 & 0.03 & 0.36 & 0.52 & 0.28 & 0.03 \\
\hline
$m_\phi$ & $S$          & 0.067 & 0.007 & & 0.278 & 0.214 & 0.169 & 0.149 & 0.173 & 0.120 & 0.092 & 0.079 \\
\     & $\chi^2/N_{df}$ & 0.35 & 0.49 & & 0.15 & 0.13 & 0.38 & 1.29 & 0.36 & 1.08 & 1.63 & 1.02 \\
\end{tabular}
\begin{tabular}{ll|rr|r}
\multicolumn{5}{c}{$K$ input} \\
\hline
& Stat. & $O(a^2)$ error & chiral fit error& deviation\\
$K^*$     &1.04\%& 0.00\% 0.00$\sigma$& 0.67\% 0.65$\sigma$&    4.42\%   4.26$\sigma$  \\
$\phi$    &1.35\%& 0.00\% 0.00$\sigma$& 1.35\% 1.00$\sigma$&    6.54\%   4.83$\sigma$  \\
$N$       &2.84\%& 1.12\% 0.39$\sigma$& 1.05\% 0.37$\sigma$&    7.01\%   2.47$\sigma$  \\
$\Lambda$ &2.00\%& 0.63\% 0.31$\sigma$& 0.24\% 0.12$\sigma$&    9.46\%   4.74$\sigma$  \\
$\Sigma$  &1.67\%& 0.43\% 0.26$\sigma$& $-$0.63\% 0.38$\sigma$& 6.80\%   4.07$\sigma$  \\
$\Xi$     &1.40\%& 0.30\% 0.21$\sigma$& 0.88\% 0.63$\sigma$&    9.49\%   6.78$\sigma$  \\
$\Delta$  &2.80\%& 0.43\% 0.15$\sigma$& $-$0.38\% 0.14$\sigma$& $-$2.00\%  0.72$\sigma$  \\
$\Sigma^*$&2.10\%& 0.20\% 0.10$\sigma$& $-$0.54\% 0.26$\sigma$& 1.84\%   0.88$\sigma$  \\
$\Xi^*$   &1.76\%& 0.10\% 0.06$\sigma$& 0.29\% 0.16$\sigma$&    4.97\%   2.83$\sigma$  \\
$\Omega$  &1.54\%& 0.06\% 0.04$\sigma$& $-$0.07\% 0.04$\sigma$& 7.17\%   4.65$\sigma$  \\
\hline
\\
\multicolumn{5}{c}{$\phi$ input} \\
\hline
& Stat. & $O(a^2)$ error & chiral fit error& deviation\\
$K$       &1.78\%& 0.06\% 0.04$\sigma$& $-$1.34\% 0.75$\sigma$&  $-$10.06\%  5.64$\sigma$  \\
$K^*$     &0.37\%& 0.00\% 0.00$\sigma$&  0.23\% 0.63$\sigma$&      0.84\%   2.27$\sigma$  \\
$\Lambda$ &1.27\%& 0.66\% 0.52$\sigma$& $-$0.21\% 0.17$\sigma$&  5.21\%   4.11$\sigma$  \\
$\Sigma$  &0.96\%& 0.41\% 0.43$\sigma$& $-$1.54\% 1.61$\sigma$&  1.41\%   1.48$\sigma$  \\
$\Xi$     &0.58\%& 0.32\% 0.55$\sigma$& $-$0.23\% 0.40$\sigma$&  2.06\%   3.52$\sigma$  \\
$\Sigma^*$&1.72\%& 0.21\% 0.12$\sigma$& $-$0.53\% 0.31$\sigma$&  $-$0.28\%  0.17$\sigma$  \\
$\Xi^*$   &1.05\%& 0.12\% 0.12$\sigma$&  0.09\% 0.08$\sigma$&      0.99\%   0.94$\sigma$  \\
$\Omega$  &0.60\%& 0.09\% 0.15$\sigma$& $-$0.64\% 1.07$\sigma$&  1.53\%   2.56$\sigma$  \\
\end{tabular}
\begin{tabular}{lrrrrr}
\multicolumn{6}{c}{$K$ input} \\
&exp.&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47\\
$a^{-1}$ &   & 1.970( 8) & 2.584(13) & 3.109(20) & 4.102(60) \\
$K^*$       &0.8961& 0.8726( 20) & 0.8722( 20) & 0.8678( 33) & 0.8672( 73) \\
$\eta_s$    &      & 0.6906( 12) & 0.6930( 12) & 0.6915( 17) & 0.6908( 59) \\
$\phi$      &1.0194& 0.9659( 19) & 0.9672( 22) & 0.9676( 25) & 0.9657( 65) \\
$N$         &0.9396& 1.0139( 64) & 0.9833( 73) & 0.9640( 97) & 0.9576(196) \\
$\Delta$    &1.2320& 1.3968( 76) & 1.3621( 83) & 1.3365( 92) & 1.3516(241) \\
$\Lambda$   &1.1157& 1.1600( 47) & 1.1265( 55) & 1.1045( 71) & 1.1002(139) \\
$\Sigma$    &1.1926& 1.2272( 44) & 1.1982( 50) & 1.1804( 61) & 1.1787(135) \\
$\Sigma^*$  &1.3837& 1.4626( 64) & 1.4342( 68) & 1.4160( 77) & 1.4311(201) \\
$\Lambda_{ss}$ &   & 1.3629( 41) & 1.3384( 45) & 1.3245( 52) & 1.3249(127) \\
$\Xi$       &1.3149& 1.3203( 42) & 1.2971( 45) & 1.2759( 53) & 1.2752(136) \\
$\Xi^*$     &1.5318& 1.5542( 56) & 1.5290( 62) & 1.5169( 73) & 1.5310(190) \\
$N_{sss}$   &      & 1.4790( 37) & 1.4608( 43) & 1.4462( 49) & 1.4348(133) \\
$\Omega$    &1.6725& 1.6451( 55) & 1.6262( 58) & 1.6098( 67) & 1.6118(166) \\
\hline
\multicolumn{6}{c}{$\phi$ input} \\
&exp.&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$K$         &0.4977& 0.5572( 20) & 0.5541( 22) & 0.5527( 26) & 0.5534( 65) \\
$K^*$       &0.8961& 0.8998( 13) & 0.8989( 14) & 0.8943( 27) & 0.8953( 59) \\
$\eta_s$    &      & 0.7787( 28) & 0.7775( 32) & 0.7750( 35) & 0.7762( 86) \\
$N$         &0.9396& 1.0139( 64) & 0.9833( 73) & 0.9640( 97) & 0.9576(196) \\
$\Delta$    &1.2320& 1.3968( 76) & 1.3621( 83) & 1.3365( 92) & 1.3516(241) \\
$\Lambda$   &1.1157& 1.1969( 40) & 1.1638( 48) & 1.1413( 62) & 1.1383(132) \\
$\Sigma$    &1.1926& 1.2738( 35) & 1.2455( 40) & 1.2275( 54) & 1.2245(110) \\
$\Sigma^*$  &1.3837& 1.4881( 55) & 1.4615( 59) & 1.4426( 68) & 1.4566(175) \\
$\Lambda_{ss}$ &   & 1.4367( 29) & 1.4131( 33) & 1.3982( 44) & 1.4011(104) \\
$\Xi$       &1.3149& 1.3926( 31) & 1.3707( 32) & 1.3478( 45) & 1.3483(124) \\
$\Xi^*$     &1.5318& 1.6035( 43) & 1.5814( 47) & 1.5677( 55) & 1.5848(156) \\
$N_{sss}$   &      & 1.5805( 26) & 1.5591( 28) & 1.5453( 39) & 1.5355( 95) \\
$\Omega$    &1.6725& 1.7251( 36) & 1.7057( 35) & 1.6882( 45) & 1.6902(107) \\
\end{tabular}
\begin{tabular}{l|lr|lr}
\         & 
\multicolumn{2}{c|}{$m_K$ input} &
\multicolumn{2}{c}{$m_\phi$ input} \\
\         & mass(GeV) & $\chi^2/N_{df}$ 
          & mass(GeV) & $\chi^2/N_{df}$ \\
\hline 
$K$       &          &      &   
           0.546(06) & 0.07 \\  
$K^*$     &0.864(07) & 0.42 &   
           0.891(05) & 0.70 \\  
$\phi$    &0.970(06) & 0.08 &   
                     &      \\  
$N$       &0.887(22) & 0.18 &   
           0.887(22) & 0.18 \\  
$\Lambda$ &1.022(16) & 0.60 &   
           1.058(14) & 0.80 \\  
$\Sigma$  &1.110(14) & 0.62 &   
           1.158(12) & 0.74 \\  
$\Xi$     &1.212(13) & 0.89 &   
           1.285(11) & 1.73 \\  
$\Delta$  &1.252(24) & 1.07 &   
           1.252(24) & 1.07 \\  
$\Sigma^*$&1.351(20) & 1.14 &   
           1.380(17) & 1.34 \\  
$\Xi^*$   &1.463(18) & 1.05 &   
           1.518(14) & 1.71 \\  
$\Omega$  &1.560(17) & 0.43 &   
           1.637(11) & 1.14 \\  
\end{tabular}
\begin{tabular}{llcccc}
&& $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ \\ 
$\kappa_c^{AWI}$(linear) & & 
0.1598254(38) & 0.1549765(21) & 0.1525172(13) & 0.1497968(11) \\
$\kappa_c^{AWI}$(quadratic) & & 
0.1598490(93) & 0.1549821(23) & 0.1525226(15) & 0.1498001(12) \\
$\kappa_c$(Q$\chi$PT)     & Fit 5 & 
0.1598315(68) & 0.1549903(55) & 0.1525355(69) & 0.1498049(79) \\
$\kappa_c({\rm quadratic})$ & Fit 2 &
0.1599531(73) & 0.1550430(50) & 0.1525650(53) & 0.1498244(78) \\
$\kappa_c({\rm cubic})$     & Fit 3 &
0.1598993(63) & 0.1550251(45) & 0.1525579(67) & 0.1498210(76) \\
\end{tabular}
\begin{tabular}{lrrrr}
&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$A_0^{dg}$  &$-$4.3885(39)&$-$4.8871(38)&$-$5.1724(35)&$-$5.5069(47)\\
$A_1^{dg}$  &0.70142(62)&0.75739(59)&0.78888(53)&0.82492(71)\\
$\kappa_c^{AWI}$ & 0.1598299(31) & 0.1549768(18) & 0.1525160(13) & 0.1497959(11) \\
$B_1^{dg}$ &  0.6986(49) & 0.7386(70) &  0.753(12) &  0.799(21) \\
$B_2^{dg}$ &  0.022(28) &  0.163(58) &  0.37(12) &  0.39(30) \\
\hline
$A_0^{s_1}$ &$-$2.1705(16)&$-$2.4283(17)&$-$2.5771(15)&$-$2.7510(21)\\
$A_1^{s_1}$ &0.35410(26)&0.38170(26)&0.39765(23)&0.41553(31)\\
\hline
$A_0^{s_2}$ &$-$2.1554(22)&$-$2.4146(22)&$-$2.5654(19)&$-$2.7399(27)\\
$A_1^{s_2}$ &0.34989(35)&0.37809(34)&0.39481(28)&0.41304(40)\\
\end{tabular}
\begin{tabular}{lrrrr}
&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$m_{ud}^{VWI}$    &0.001696(37)&0.001311(35)&0.001120(42)&0.000808(64)\\
$m_{ud}^{AWI}$    &0.001185(23) & 0.000969(21) & 0.000845(25) & 0.000646(42) \\
$m_s^{VWI}(K)$    & 0.0543(10) & 0.0398( 7) & 0.0321( 8) & 0.0241(12) \\
$m_s^{AWI}(K)$    & 0.0379( 7) & 0.0296( 5) & 0.0246( 6) & 0.0195( 9) \\
$m_s^{VWI}(\phi)$ & 0.0736(21) & 0.0523(15) & 0.0417(15) & 0.0318(20) \\
$m_s^{AWI}(\phi)$ & 0.0512(15) & 0.0389(11) & 0.0321(12) & 0.0258(16) \\
\end{tabular}
\begin{tabular}{lrrrr}
&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
$m_{ud}^{VWI}$    &0.00418( 6)& 0.00431( 9)& 0.00450(15)& 0.00424(28) \\
$m_{ud}^{AWI}$    &0.00302( 4)&0.00327( 5)&0.00348( 8)&0.00347(18)\\
$m_s^{VWI}(K)$    & 0.1338(13)&  0.1306(13)&  0.1289(17)&  0.1267(37) \\
$m_s^{AWI}(K)$    & 0.0965( 9)&0.1000( 8)&0.1014(11)&0.1049(26)\\
$m_s^{VWI}(\phi)$ & 0.1814(35)&  0.1716(32)&  0.1673(41)&  0.1669(67) \\
$m_s^{AWI}(\phi)$ & 0.1304(25)&0.1315(25)&0.1322(34)&0.1385(54)\\
\end{tabular}
\begin{tabular}{lrrrr}
&$m_0$ (MeV) & $A^{VWI}$ & $A^{AWI}$ & $\chi^2/N_{df}$ \\
$m_{ud}$ & 4.29(14) &  $-$0.12(31) &  $-$2.49(30) & 1.13 \\
$m_s(K)$ & 113.8(2.3) &  41.2(5.5) & $-$34.6(5.3) & 0.81 \\
$m_s(\phi)$ & 142.3(5.8) &  76(15) & $-$25(14) & 0.31 \\
\end{tabular}
\begin{tabular}{rrrr}
$\beta=5.90$  &  $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$ \\
0.58184394(109) & 0.60413086( 71) & 0.61810507( 55) &  0.63608939( 47) \\
\end{tabular}
\begin{tabular}{lrrrrr}
method & $\beta=5.90$  &  $\beta=6.10$  & $\beta=6.25$  & $\beta=6.47$  & $\beta=\infty$ \\
$\alpha_{MF}$ &  233.1(1.9) &  231.4(2.0) &  229.4(2.5) &  223.2(4.4) &  220.4(5.7) \\
$\alpha_V$    &  219.1(1.8) &  220.4(1.9) &  220.2(2.4) &  216.1(4.3) &  219.5(5.4) \\
$\alpha_P$ w/o BLM & 258.3(2.2) &  249.8(2.1) & 244.9(2.7) & 235.5(4.7) & 219.3(6.2) \\
$\alpha_p$ w/  BLM & 254.6(2.1) & 246.7(2.1) & 242.1(2.6) & 233.1(4.6) & 218.0(6.1) \\
$\alpha_p \to \Lambda_P$ &  258.2(2.2) & 249.8(2.1) & 244.9(2.7) & 235.5(4.7) & 219.2(6.2) \\
\end{tabular}
\begin{tabular}{l|rl|rl}
       & \multicolumn{2}{c|}{$\beta=5.90$} 
       & \multicolumn{2}{c}{$\beta=6.10$} \\
       & range  & value 
       & range  & value \\
\hline
$s_1s_1$ & 12 28 & 0.10128(51)    
         & 12 35 & 0.07412(44) \\ 
$s_2s_2$ & 12 28 & 0.09379(53)    
         & 12 35 & 0.06834(47) \\ 
$u_1u_1$ & 12 28 & 0.08498(55)    
         & 12 35 & 0.06232(53) \\ 
$u_2u_2$ & 12 28 & 0.07875(59)    
         & 12 35 & 0.05816(61) \\ 
$u_3u_3$ & 12 28 & 0.07469(87)    
         & 12 35 & 0.05553(76) \\ 
$s_1u_1$ & 12 28 & 0.09297(53)    
         & 12 35 & 0.06809(48) \\ 
$s_1u_2$ & 12 28 & 0.08985(55)    
         & 12 35 & 0.06608(51) \\ 
$s_1u_3$ & 12 28 & 0.08833(56)    
         & 12 35 & 0.06526(55) \\ 
$s_2u_1$ & 12 28 & 0.08935(54)    
         & 12 35 & 0.06532(50) \\ 
$s_2u_2$ & 12 28 & 0.08627(55)    
         & 12 35 & 0.06332(53) \\ 
$s_2u_3$ & 12 28 & 0.08473(57)    
         & 12 35 & 0.06247(57) \\ 
\hline
\hline
       & \multicolumn{2}{c|}{$\beta=6.25$} 
       & \multicolumn{2}{c}{$\beta=6.47$} \\
       & range & value 
       & range & value \\
\hline
$s_1s_1$ & 17 42 & 0.05987(45)    
         & 20 56 & 0.04605(67) \\ 
$s_2s_2$ & 17 42 & 0.05606(47)    
         & 20 56 & 0.04324(72) \\ 
$u_1u_1$ & 17 42 & 0.05106(49)    
         & 20 56 & 0.03914(80) \\ 
$u_2u_2$ & 17 42 & 0.04734(53)    
         & 20 56 & 0.03690(84) \\ 
$u_3u_3$ & 17 42 & 0.04493(57)    
         & 20 56 & 0.03508(89) \\ 
$s_1u_1$ & 17 42 & 0.05536(47)    
         & 20 56 & 0.04257(73) \\ 
$s_1u_2$ & 17 42 & 0.05350(49)    
         & 20 56 & 0.04152(76) \\ 
$s_1u_3$ & 17 42 & 0.05251(50)    
         & 20 56 & 0.04086(80) \\ 
$s_2u_1$ & 17 42 & 0.05353(48)    
         & 20 56 & 0.04119(76) \\ 
$s_2u_2$ & 17 42 & 0.05170(50)    
         & 20 56 & 0.04014(78) \\ 
$s_2u_3$ & 17 42 & 0.05070(51)    
         & 20 56 & 0.03945(81) \\ 
\end{tabular}
\begin{tabular}{llcccc}
&&$\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
\hline
$f_\pi$ &  &0.06882(92)& 0.05201(90)& 0.04172(67)& 0.03304(101) \\
$f_K$ & ($m_K$-input)  & 0.08343(61)& 0.06216(59)& 0.04970(55)& 0.03913(85) \\
      &($m_\phi$-input)& 0.08781(74)& 0.06486(62)& 0.05170(60)& 0.04074(90) \\
\end{tabular}
\begin{tabular}{llcccc}
        &       & $\beta$=5.90 & $\beta$=6.10 & $\beta$=6.25 & $\beta$=6.47 \\
\hline
$f_\pi$ &                & 0.1220(20)& 0.1227(24)& 0.1198(23)& 0.1233(44) \\
$f_K$   & ($m_K$-input)  & 0.1479(14)& 0.1466(16)& 0.1427(19)& 0.1461(38) \\
        &($m_\phi$-input)& 0.1557(11)& 0.1530(14)& 0.1485(17)& 0.1521(34) \\
\end{tabular}
\begin{tabular}{l|cccc}
         & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$  \\
\hline
$s_1s_1$ &0.53589( 20)& 0.59909( 20) & 0.63341( 23) & 0.67379( 23)    \\ 
$s_2s_2$ &0.53514( 24)& 0.59867( 27) & 0.63326( 31) & 0.67403( 30)    \\ 
$u_1u_1$ &0.53386( 34)& 0.59761( 42) & 0.63236( 54) & 0.67406( 49)    \\ 
$u_2u_2$ &0.53240( 52)& 0.59592( 70) & 0.63005(103) & 0.67367( 73)    \\ 
$u_3u_3$ &0.53098( 77)& 0.59415(111) & 0.62637(194) & 0.67272(126)    \\
$s_1u_1$ &0.53480( 25)& 0.59838( 28) & 0.63303( 33) & 0.67384( 33)    \\ 
$s_1u_2$ &0.53400( 29)& 0.59771( 34) & 0.63244( 43) & 0.67353( 39)    \\ 
$s_1u_3$ &0.53340( 33)& 0.59720( 41) & 0.63173( 54) & 0.67294( 48)    \\ 
$s_2u_1$ &0.53447( 28)& 0.59816( 33) & 0.63288( 40) & 0.67400( 38)    \\ 
$s_2u_2$ &0.53368( 33)& 0.59744( 41) & 0.63218( 52) & 0.67371( 45)    \\ 
$s_2u_3$ &0.53309( 38)& 0.59688( 49) & 0.63134( 66) & 0.67312( 55)    \\ 
\hline
range & 9 17 & 14 22 & 20 35 & 20 40 \\
\end{tabular}
\begin{tabular}{l|cccc}
          & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ \\
\hline
$s_1s_1$ &0.12390( 56)& 0.09476( 48)& 0.07647( 52)& 0.05843( 67)    \\ 
$s_2s_2$ &0.12211( 63)& 0.09277( 55)& 0.07496( 58)& 0.05626( 83)    \\ 
$u_1u_1$ &0.11987( 76)& 0.09037( 69)& 0.07330( 61)& 0.05606( 87)    \\ 
$u_2u_2$ &0.11864( 79)& 0.08960( 69)& 0.07211( 79)& 0.05571(120)    \\
$u_3u_3$ &0.11795( 99)& 0.08912( 88)& 0.07183( 90)& 0.05556(118)    \\
$s_1u_1$ &0.12147( 62)& 0.09233( 55)& 0.07441( 61)& 0.05695( 73)    \\ 
$s_1u_2$ &0.12054( 69)& 0.09136( 62)& 0.07397( 56)& 0.05664( 81)    \\ 
$s_1u_3$ &0.12025( 75)& 0.09106( 69)& 0.07362( 63)& 0.05675( 96)    \\ 
$s_2u_1$ &0.12081( 67)& 0.09151( 60)& 0.07380( 66)& 0.05662( 78)    \\ 
$s_2u_2$ &0.12005( 75)& 0.09061( 69)& 0.07345( 61)& 0.05642( 88)    \\ 
$s_2u_3$ &0.11978( 83)& 0.09029( 77)& 0.07317( 68)& 0.05651(105)    \\
\end{tabular}
\begin{tabular}{lcccc}
& $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ \\
\hline
$F_\rho$ & 0.2256(20) & 0.2227(21) & 0.2166(29) & 0.2163(60) \\
$F_\phi$ & 0.2416(19) & 0.2430(19) & 0.2360(24) & 0.2321(47) \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_0a$ & $c$ & $\chi^2/df$ \\
\hline
$s_1s_1$ &  0.7500( 0) &  0.7500( 0) &  0.7500( 0) &  0.7500( 0) &  0.7500( 0) &  0.000( 0) & 0.00 \\
$s_2s_2$ &  0.6635( 5) &  0.6623( 5) &  0.6624( 6) &  0.6606(16) &  0.6595(15) &  0.008( 4) & 0.38 \\
$u_1u_1$ &  0.5282( 8) &  0.5266( 9) &  0.5265(12) &  0.5253(25) &  0.5229(27) &  0.010( 6) & 0.09 \\
$u_2u_2$ &  0.4192(11) &  0.4179(12) &  0.4176(16) &  0.4179(31) &  0.4153(36) &  0.007( 9) & 0.07 \\
$u_3u_3$ &  0.3243(13) &  0.3235(14) &  0.3231(18) &  0.3247(35) &  0.3223(41) &  0.004(10) & 0.14 \\
$s_1u_1$ &  0.6482( 6) &  0.6460( 6) &  0.6462( 8) &  0.6439(29) &  0.6415(20) &  0.013( 5) & 0.66 \\
$s_1u_2$ &  0.6074( 7) &  0.6047( 7) &  0.6046( 9) &  0.6029(31) &  0.5989(22) &  0.016( 5) & 0.51 \\
$s_1u_3$ &  0.5790( 7) &  0.5757( 7) &  0.5752( 9) &  0.5740(33) &  0.5677(24) &  0.022( 6) & 0.43 \\
$s_2u_1$ &  0.5998( 8) &  0.5971( 8) &  0.5974(10) &  0.5941(34) &  0.5915(26) &  0.016( 6) & 0.65 \\
$s_2u_2$ &  0.5556( 8) &  0.5525( 8) &  0.5527(11) &  0.5500(35) &  0.5460(28) &  0.018( 7) & 0.58 \\
$s_2u_3$ &  0.5244( 9) &  0.5207( 8) &  0.5206(11) &  0.5185(36) &  0.5124(28) &  0.023( 7) & 0.59 \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_0a$ & $c$ & $\chi^2/df$ \\
\hline
$s_1s_1$ &  1.0000( 0) &  1.0000( 0) &  1.0000( 0) &  1.0000( 0) &  1.0000( 0) &  0.000( 0) & 0.00 \\
$s_2s_2$ &  0.9478( 6) &  0.9462( 7) &  0.9463( 9) &  0.9437(22) &  0.9422(22) &  0.011( 5) & 0.38 \\
$u_1u_1$ &  0.8803(14) &  0.8777(15) &  0.8776(20) &  0.8755(42) &  0.8716(46) &  0.017(11) & 0.09 \\
$u_2u_2$ &  0.8383(23) &  0.8358(24) &  0.8353(31) &  0.8358(62) &  0.8306(72) &  0.015(17) & 0.07 \\
$u_3u_3$ &  0.8108(33) &  0.8087(34) &  0.8078(45) &  0.8118(87) &  0.8056(103) &  0.009(25) & 0.14 \\
$s_1u_1$ &  0.9400( 7) &  0.9386( 7) &  0.9386( 9) &  0.9372(21) &  0.9354(22) &  0.009( 5) & 0.13 \\
$s_1u_2$ &  0.9187(10) &  0.9173(10) &  0.9171(14) &  0.9167(28) &  0.9142(32) &  0.009( 7) & 0.05 \\
$s_1u_3$ &  0.9046(14) &  0.9033(14) &  0.9030(19) &  0.9037(36) &  0.9008(42) &  0.007(10) & 0.08 \\
$s_2u_1$ &  0.9140(10) &  0.9118(11) &  0.9118(14) &  0.9094(31) &  0.9067(32) &  0.014( 8) & 0.17 \\
$s_2u_2$ &  0.8928(13) &  0.8906(14) &  0.8905(18) &  0.8891(38) &  0.8856(42) &  0.014(10) & 0.07 \\
$s_2u_3$ &  0.8788(16) &  0.8767(17) &  0.8764(23) &  0.8763(45) &  0.8723(52) &  0.012(12) & 0.06 \\
\hline
$m_V^{(0.75)}a$ & 0.5086(12) &  0.3874(11) &  0.3212(10) &  0.2447(14) & & & \\  
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_0a$ & $c$ & $\chi^2/df$ \\
\hline
$s_1s_1s_1$ &  1.5385(23) &  1.5175(23) &  1.5076(26) &  1.4983(45) & 1.4568(62) &  0.159(15) & 0.31 \\
$s_2s_2s_2$ &  1.4424(24) &  1.4160(26) &  1.4032(30) &  1.3938(55) & 1.3398(70) &  0.200(17) & 0.66 \\
$u_1u_1u_1$ &  1.2988(30) &  1.2672(33) &  1.2517(39) &  1.2471(78) & 1.1788(92) &  0.234(22) & 1.44 \\
$u_2u_2u_2$ &  1.1955(39) &  1.1618(43) &  1.1452(48) &  1.1458(102) &1.0701(117) &  0.243(28) & 1.73 \\
$u_3u_3u_3$ &  1.1195(49) &  1.0848(53) &  1.0679(56) &  1.0722(123) &0.9928(141) &  0.245(34) & 1.71 \\
$u_1u_1s_1$ &  1.3970(26) &  1.3704(29) &  1.3583(33) &  1.3521(62) & 1.2973(77) &  0.194(18) & 1.08 \\
$u_2u_2s_1$ &  1.3430(28) &  1.3151(33) &  1.3023(37) &  1.2991(71) & 1.2400(86) &  0.200(21) & 1.53 \\
$u_3u_3s_1$ &  1.3067(31) &  1.2782(37) &  1.2648(40) &  1.2638(77) & 1.2023(94) &  0.202(22) & 1.75 \\
$s_1s_1u_1$ &  1.4562(24) &  1.4320(26) &  1.4168(29) &  1.4112(52) & 1.3574(68) &  0.193(16) & 1.21 \\
$s_1s_1u_2$ &  1.4221(24) &  1.3971(27) &  1.3806(30) &  1.3766(55) & 1.3196(71) &  0.200(17) & 1.70 \\
$s_1s_1u_3$ &  1.3969(25) &  1.3717(27) &  1.3545(31) &  1.3515(57) & 1.2931(73) &  0.203(18) & 1.97 \\
$u_1u_1s_2$ &  1.3564(27) &  1.3276(31) &  1.3137(35) &  1.3080(68) & 1.2471(83) &  0.213(20) & 1.22 \\
$u_2u_2s_2$ &  1.2999(31) &  1.2697(35) &  1.2552(39) &  1.2524(78) & 1.1874(93) &  0.219(22) & 1.60 \\
$u_3u_3s_2$ &  1.2618(34) &  1.2308(39) &  1.2160(43) &  1.2153(85) & 1.1477(102) &  0.221(24) & 1.78 \\
$s_2s_2u_1$ &  1.3900(25) &  1.3622(28) &  1.3469(33) &  1.3404(62) & 1.2804(76) &  0.214(18) & 1.13 \\
$s_2s_2u_2$ &  1.3533(27) &  1.3247(29) &  1.3081(34) &  1.3033(65) & 1.2399(80) &  0.221(19) & 1.46 \\
$s_2s_2u_3$ &  1.3263(28) &  1.2975(30) &  1.2803(35) &  1.2764(68) & 1.2115(83) &  0.224(20) & 1.62 \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_0a$ & $c$ & $\chi^2/df$ \\
\hline
$u_1u_1s_1$ &  1.3732(26) &  1.3451(28) &  1.3286(33) &  1.3229(62) & 1.2609(77) &  0.219(18) & 1.31 \\
$u_2u_2s_1$ &  1.3014(29) &  1.2718(31) &  1.2541(36) &  1.2509(72) & 1.1836(87) &  0.230(21) & 1.68 \\
$u_3u_3s_1$ &  1.2476(33) &  1.2174(34) &  1.1993(39) &  1.1978(80) & 1.1281(96) &  0.233(23) & 1.75 \\
$s_1s_1u_1$ &  1.4737(24) &  1.4504(25) &  1.4408(29) &  1.4313(53) & 1.3859(68) &  0.171(17) & 0.53 \\
$s_1s_1u_2$ &  1.4510(25) &  1.4270(27) &  1.4175(30) &  1.4085(56) & 1.3618(71) &  0.174(17) & 0.64 \\
$s_1s_1u_3$ &  1.4367(25) &  1.4123(29) &  1.4028(31) &  1.3941(59) & 1.3467(73) &  0.175(18) & 0.66 \\
$u_1u_1s_2$ &  1.3410(27) &  1.3113(30) &  1.2953(35) &  1.2897(68) & 1.2250(83) &  0.226(20) & 1.30 \\
$u_2u_2s_2$ &  1.2677(31) &  1.2365(34) &  1.2192(39) &  1.2164(80) & 1.1463(94) &  0.236(23) & 1.63 \\
$u_3u_3s_2$ &  1.2129(36) &  1.1811(38) &  1.1634(43) &  1.1624(90) & 1.0898(105) &  0.239(25) & 1.66 \\
$s_2s_2u_1$ &  1.4032(25) &  1.3759(28) &  1.3632(32) &  1.3550(61) & 1.2990(75) &  0.203(18) & 0.86 \\
$s_2s_2u_2$ &  1.3790(26) &  1.3509(30) &  1.3384(34) &  1.3309(64) & 1.2735(79) &  0.205(19) & 1.01 \\
$s_2s_2u_3$ &  1.3636(27) &  1.3352(31) &  1.3227(35) &  1.3156(66) & 1.2574(81) &  0.207(19) & 1.07 \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_0a$ & $c$ & $\chi^2/df$ \\
\hline
$s_1s_1s_1$ &  1.6918(29) &  1.6712(29) &  1.6639(35) &  1.6718(77) & 1.6244(87) &  0.129(21) & 3.02 \\
$s_2s_2s_2$ &  1.6164(33) &  1.5933(34) &  1.5851(41) &  1.5931(83) & 1.5415(98) &  0.143(23) & 2.94 \\
$u_1u_1u_1$ &  1.5205(40) &  1.4948(43) &  1.4845(50) &  1.4969(100) &1.4374(120) &  0.158(29) & 3.05 \\
$u_2u_2u_2$ &  1.4629(48) &  1.4354(50) &  1.4227(59) &  1.4402(122) &1.3725(143) &  0.172(34) & 3.04 \\
$u_3u_3u_3$ &  1.4271(58) &  1.3979(60) &  1.3827(69) &  1.4051(151) &1.3286(172) &  0.188(41) & 2.75 \\
$u_1u_1s_1$ &  1.5768(36) &  1.5529(37) &  1.5435(44) &  1.5553(89) & 1.4999(106) &  0.146(25) & 3.45 \\
$u_2u_2s_1$ &  1.5372(40) &  1.5123(42) &  1.5012(48) &  1.5176(99) & 1.4569(118) &  0.153(28) & 3.88 \\
$u_3u_3s_1$ &  1.5118(45) &  1.4859(48) &  1.4730(53) &  1.4943(111) &1.4278(131) &  0.159(32) & 4.22 \\
$s_1s_1u_1$ &  1.6339(32) &  1.6117(33) &  1.6033(39) &  1.6136(81) & 1.5622(94) &  0.136(23) & 3.53 \\
$s_1s_1u_2$ &  1.6135(33) &  1.5909(35) &  1.5816(40) &  1.5948(83) & 1.5408(98) &  0.138(24) & 4.08 \\
$s_1s_1u_3$ &  1.6000(35) &  1.5770(37) &  1.5667(42) &  1.5832(87) & 1.5265(103) &  0.139(25) & 4.69 \\
$u_1u_1s_2$ &  1.5522(37) &  1.5274(40) &  1.5177(47) &  1.5290(93) & 1.4722(111) &  0.152(27) & 3.14 \\
$u_2u_2s_2$ &  1.5129(42) &  1.4870(44) &  1.4757(51) &  1.4913(104) &1.4291(124) &  0.159(30) & 3.46 \\
$u_3u_3s_2$ &  1.4877(47) &  1.4609(50) &  1.4478(56) &  1.4680(117) &1.4001(138) &  0.167(33) & 3.71 \\
$s_2s_2u_1$ &  1.5841(35) &  1.5602(37) &  1.5513(44) &  1.5611(88) & 1.5069(104) &  0.147(25) & 3.11 \\
$s_2s_2u_2$ &  1.5641(37) &  1.5396(39) &  1.5299(45) &  1.5422(91) & 1.4855(109) &  0.150(26) & 3.46 \\
$s_2s_2u_3$ &  1.5508(39) &  1.5260(41) &  1.5153(47) &  1.5306(95) & 1.4711(114) &  0.152(27) & 3.88 \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
$\kappa_1\kappa_2$ & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ & $m_{q,0}a$ & $c$ & $\chi^2/df$ \\
\hline
$s_1$ &  0.1164( 3) &  0.1185( 4) &  0.1203( 5) &  0.1216(10) & 0.1265(11) & -0.020( 3) & 0.28 \\
$s_2$ &  0.0910( 3) &  0.0927( 4) &  0.0943( 5) &  0.0949( 9) & 0.0992(10) & -0.016( 2) & 0.51 \\
$u_1$ &  0.0568( 3) &  0.0581( 3) &  0.0593( 4) &  0.0598( 8) & 0.0630( 9) & -0.012( 2) & 0.40 \\
$u_2$ &  0.0347( 3) &  0.0357( 3) &  0.0365( 4) &  0.0370( 8) & 0.0393( 9) & -0.009( 2) & 0.15 \\
$u_3$ &  0.0199( 2) &  0.0205( 2) &  0.0209( 4) &  0.0215( 7) & 0.0226( 8) & -0.005( 2) & 0.05 \\
\hline
$a^{-1}$ (GeV) &  1.929(36) &  2.532(47) &  3.054(57) &  4.009(78) & & & \\
\end{tabular}
\begin{tabular}{lllrr|r} 
&$\chi^2/N_{df}$&Param.&in $m_V^{(0.75)}$ unit & in Phys. unit & extrap.(in Phys. unit)\\
PS      & 0.2 & $A$       &1.72(23)&1.69(23)       & 2.43(4)\\
        &     & $B$       &2.17(91)&               & 1.69(9)\\
        &     & $\delta$  &0.16(10)& \\
Vector  & 0.0 & $m_V^0$   &0.791(29)    &0.776(11) & 0.777(10)\\
        &     & $C_1$     &0.548(79)    &0.559(93) & 0.560(72)\\
        &     & $C_{1/2}$ &$-$0.133(98) &          & $-$0.136(82)\\
octet   & 0.0 & $m_O^0$   & 0.877(12)   & 0.861(20) & 0.863(24)\\
        &     & $b_F$     &$-$0.248(66) &$-$0.253(67) & $-$0.244(36)\\
        &     & $b_D$     & 0.040(44)   & 0.041(45)   & 0.040(18)\\
        &     & $F$       & 0.290(71)   &             & 0.280(36)\\
        &     & $D$       & 0.434(69)   &             & 0.416(35)\\
decuplet& 0.0 & $m_D^0$   &1.265(72) &1.241(74) & 1.251(43)\\
        &     & $c$       &0.220(77) &0.224(78) & 0.234(28)\\
        &     & $H^2$     &0.06(99)  &          & 0.16(40)\\
        &     & $C^2$     &0.3(3.0)  &          & $-$0.38(77)\\
\end{tabular}
\begin{tabular}{l|lr|lr}
\         & 
\multicolumn{2}{c|}{$m_K$ input} &
\multicolumn{2}{c}{$m_\phi$ input} \\
\         & mass(GeV) & deviation   
          & mass(GeV) & deviation  \\
\hline 
$m_V^{(0.75)}$  & 0.981(18) & & 0.981(18) & \\ 
\hline
$K$       &            &                    
          &0.559( 6)&  1.0\%  0.6$\sigma$ \\
$K^*$     &0.856( 9)& $-$0.3\%  0.3$\sigma$
          &0.889( 4)&  0.0\%  0.0$\sigma$ \\
$\phi$    &0.951(12)& $-$0.6\%  0.4$\sigma$
          &            &                     \\
$N$       &0.876(23)& $-$0.2\%  0.1$\sigma$
          &0.876(23)& $-$0.2\%  0.1$\sigma$ \\
$\Lambda$ &1.011(17)& $-$0.8\%  0.4$\sigma$
          &1.057(12)& $-$0.3\%  0.3$\sigma$ \\
$\Sigma$  &1.109(16)& $-$0.7\%  0.4$\sigma$
          &1.173(10)& $-$0.2\%  0.2$\sigma$ \\
$\Xi$     &1.189(13)& $-$1.0\%  0.7$\sigma$
          &1.285( 8)& $-$0.3\%  0.5$\sigma$ \\
$\Delta$  &1.251(48)& $-$0.5\%  0.2$\sigma$
          &1.251(48)& $-$0.5\%  0.2$\sigma$ \\
$\Sigma^*$&1.353(32)& $-$0.4\%  0.2$\sigma$
          &1.385(31)& $-$0.2\%  0.1$\sigma$ \\
$\Xi^*$   &1.453(27)& $-$0.4\%  0.2$\sigma$
          &1.517(25)&  0.0\%  0.0$\sigma$ \\
$\Omega$  &1.551(20)& $-$0.6\% 0.4$\sigma$
          &1.647(14)&  0.0\%  0.0$\sigma$ \\
\end{tabular}
\begin{tabular}{cccccc}
\multicolumn{6}{c}{$\beta=5.90$ ($r^2_P=10^{-12}$, $r^2_S=10^{-7}$)} \\
$\kappa$  & 0.15660 & 0.15740 & 0.15830 & 0.15890 & 0.15920 \\
$A$          & 1.1427 & 1.1408 & 1.1387 &  1.1373 &  1.1366 \\
$B$          & 0.3290 & 0.3268 & 0.3242 &  0.3226 &  0.3217 \\
\#Iter(P)    & 220$\pm$8  & 307$\pm$13 & 495$\pm$26 & 780$\pm$170 & 1130$\pm$320 \\ 
\#Iter(S)    & 201$\pm$6  & 279$\pm$10 & 463$\pm$23 & 750$\pm$170 & 1080$\pm$290 \\ 
\hline
\multicolumn{6}{c}{$\beta=6.10$ ($r^2_P=10^{-12}$, $r^2_S=10^{-7}$)} \\
$\kappa$  & 0.15280 & 0.15340 & 0.15400 & 0.15440 & 0.15460 \\
$A$          & 1.0884 & 1.0863 & 1.0843 & 1.0830 & 1.0823 \\
$B$          & 0.2361 & 0.2339 & 0.2317 & 0.2303 & 0.2296 \\
\#Iter(P)    & 259$\pm$6  & 373$\pm$9  & 644$\pm$21 & 1170$\pm$60 & 1740$\pm$230 \\
\#Iter(S)    & 261$\pm$4  & 378$\pm$7  & 661$\pm$18 & 1220$\pm$60 & 1840$\pm$250 \\
\hline
\multicolumn{6}{c}{$\beta=6.25$ ($r^2_P=10^{-12}$, $r^2_S=10^{-7}$)} \\
$\kappa$  & 0.15075 & 0.15115 & 0.15165 & 0.15200 & 0.15220 \\
$A$          & 1.06304 & 1.06151 & 1.05961 & 1.05829 & 1.05754 \\
$B$          & 0.19336 & 0.19175 & 0.18974 & 0.18835 & 0.18755 \\
\#Iter(P)    & 275$\pm$6 & 359$\pm$8 & 586$\pm$15 & 1080$\pm$40 & 1900$\pm$120 \\
\#Iter(S)    & 298$\pm$3 & 387$\pm$5 & 633$\pm$11 & 1170$\pm$40 & 2130$\pm$130 \\ 
\hline
\multicolumn{6}{c}{$\beta=6.47$ ($r^2_P=10^{-14}$, $r^2_S=10^{-7}$)} \\
$\kappa$  & 0.14855 & 0.14885 & 0.14925 & 0.14945 & 0.14960 \\
$A$          & 1.02817 & 1.02688 & 1.02517 & 1.02431 & 1.02368 \\
$B$          & 0.13484 & 0.13351 & 0.13174 & 0.13085 & 0.13019 \\
\#Iter(P)    & 427$\pm$8 & 561$\pm$11 & 987$\pm$63 & 1600$\pm$50 & 3060$\pm$160 \\
\#Iter(S)    & 405$\pm$3 & 532$\pm$6  & 940$\pm$60 & 1520$\pm$40 & 2930$\pm$140 \\
\end{tabular}
\begin{tabular}{c|cr|cr|cr}
& \multicolumn{2}{c|}{DG} &
  \multicolumn{2}{c|}{ND ($\kappa_1=s_1$)} &
  \multicolumn{2}{c}{ND ($\kappa_1=s_2$)} \\
$\beta$ & $N_{df}$ & $\chi^2_{full}$ 
        & $N_{df}$ & $\chi^2_{full}$ 
        & $N_{df}$ & $\chi^2_{full}$ \\
5.90 & 85 & 79(21) &  68 & 61(17)  & 68 & 61(18)  \\ 
6.10 &100 &119(26) &  80 & 92(22)  & 80 & 99(23)  \\
6.25 & 40 & 47(15) &  32 & 29(12)  & 32 & 33(13)  \\
6.47 & 70 &172(66) &  56 & 85(36)  & 56 & 86(35)  \\
\end{tabular}
\begin{tabular}{llccrrrr}
&&&& \multicolumn{4}{c}{$\chi^2_{ext}/N_{df}$} \\
      & fit function & parameters & $N_{df}$ 
      & $\beta=5.90$ & $\beta=6.10$ & $\beta=6.25$ & $\beta=6.47$ \\
\hline
Fit 1 & $m_{PS}^2 = 2Am$ & $\kappa_c,A$ & 3 
      & 1290(100) & 1117( 92) & 942( 82) & 630(170) \\
Fit 2 & $m_{PS}^2 = 2Am + 4Bm^2$ & $\kappa_c,A,B$ & 2 
      & 417( 43) & 172( 28) & 67( 28) & 59( 30) \\
Fit 3 & $m_{PS}^2 = 2Am + 4Bm^2 + 8Cm^3$ & $\kappa_c,A,B,C$ & 1 
      & 182( 43) & 125( 54) & 100( 55) & 83( 48) \\
Fit 4 & $m_{PS}^2 = 2Am[1-\delta(\ln(f_\Lambda m/A)+1)]$ & $\kappa_c,A,\delta$ & 2
      & 1018( 85) & 606( 61) & 376( 55) & 285( 92) \\
\lw{Fit 5} & $m_{PS}^2 = 2Am[1-\delta(\ln(f_\Lambda m/A)+1)]$ 
      & \lw{$\kappa_c,A,\delta,B$} & \lw{1}
      & \lw{116( 31)} & \lw{71( 35)} &  \lw{57( 31)} & \lw{26( 26)} \\
      & $\ \ \ \ \ \ \ + 4Bm^2$  &  &  &  &  &  \\
\hline
\lw{Fit 1n} & \lw{$m_{PS}^2 = A_s m_s + Am$} & \lw{$A_s,A$} & \lw{2} 
     & 630(110) & 455(55) & 430( 50) & 246( 67) \\
       &                           &         &
     & 381( 84) & 314(45) & 339( 41) & 233( 64) \\
\lw{Fit 2n} & $m_{PS}^2 = A(m_s+m) + B(m_s+m)^2 $ & \lw{$A,B,C$} & \lw{1}
     & 91( 26) & 20( 12) &  2(  3) &  0(  1) \\
       & $\ \ \ \ \ \ \ + C(m_s-m)^2$ & & 
     & 128( 35) & 36(17) & 4(  4) &  1(  4) \\
     & $m_{PS}^2 = A(m_s+m)[1-\delta(\ln(f_\Lambda m_s/A)$ & & 
     & 147( 40) & 46(19) & 12(  9) & 4(  9) \\
Fit 5n  & $\ \ \ \ \ \ \ + m/(m-m_s)\ln(m/m_s) ) ]$ & $A,\delta,B$ & 1
     &&&& \\
       & $\ \ \ \ \ \ \ + B(m_s+m)^2$ & &
     & 80(  50) &  62( 24) &  14( 10) &   8( 13) \\
\end{tabular}
\begin{tabular}{l|rl|rl|rl|rl}
\ \ &\multicolumn{2}{c|}{$\beta=5.90$}&\multicolumn{2}{c|}{$\beta=6.10$}
&\multicolumn{2}{c|}{$\beta=6.25$}&\multicolumn{2}{c}{$\beta=6.47$} \\
\hline
$\kappa_1\kappa_2$ & range & value & range & value & range & value & range & value \\ 
$s_1s_1$ & 5 25 & 0.091309( 80) & 8 32 & 0.072038( 59) & 7 39 & 0.063377(74) & 10 53 & 0.048770( 80) \\ 
$s_2s_2$ & 5 25 & 0.067984( 74) & 8 32 & 0.051800( 53) & 7 39 & 0.048763(67) & 10 53 & 0.036887( 72) \\ 
$u_1u_1$ & 5 25 & 0.042573( 68) & 8 32 & 0.031987( 50) & 7 39 & 0.030771(57) & 10 53 & 0.021232( 60) \\ 
$u_2u_2$ & 5 25 & 0.025941( 69) & 8 32 & 0.018921( 56) & 7 39 & 0.018359(52) & 10 53 & 0.013501( 58) \\ 
$u_3u_3$ & 5 25 & 0.017144(142) & 8 32 & 0.012114(100) & 7 39 & 0.011225(60) & 10 53 & 0.007701( 62) \\ 
$s_1u_1$ & 5 25 & 0.066713( 75) & 8 32 & 0.051875( 54) & 7 39 & 0.046989(66) & 10 53 & 0.034941( 73) \\ 
$s_1u_2$ & 5 25 & 0.058270( 75) & 8 32 & 0.045274( 54) & 7 39 & 0.040706(64) & 10 53 & 0.031035( 73) \\ 
$s_1u_3$ & 5 25 & 0.054006( 78) & 8 32 & 0.041953( 57) & 7 39 & 0.037117(65) & 10 53 & 0.028115( 78) \\ 
$s_2u_1$ & 5 25 & 0.055217( 71) & 8 32 & 0.041860( 51) & 7 39 & 0.039740(62) & 10 53 & 0.029039( 67) \\ 
$s_2u_2$ & 5 25 & 0.046842( 71) & 8 32 & 0.035299( 52) & 7 39 & 0.033486(59) & 10 53 & 0.025147( 66) \\ 
$s_2u_3$ & 5 25 & 0.042594( 75) & 8 32 & 0.031982( 55) & 7 39 & 0.029911(60) & 10 53 & 0.022235( 70) \\ 
\end{tabular}
